The inexact power augmented Lagrangian method for constrained nonconvex optimization

This work introduces an unconventional inexact augmented Lagrangian method where the augmenting term is a Euclidean norm raised to a power between one and two. The proposed algorithm is applicable to a broad class of constrained nonconvex minimization problems that involve nonlinear equality constraints. In a first part of this work, we conduct a full complexity analysis of the method under a mild regularity condition, leveraging an accelerated first-order algorithm for solving the H\"older-smooth subproblems. Interestingly, this worst-case result indicates that using lower powers for the augmenting term leads to faster constraint satisfaction, albeit with a slower decrease of the dual residual. Notably, our analysis does not assume boundedness of the iterates. Thereafter, we present an inexact proximal point method for solving the weakly-convex and H\"older-smooth subproblems, and demonstrate that the combined scheme attains an improved rate that reduces to the best-known convergence rate whenever the augmenting term is a classical squared Euclidean norm. Different augmenting terms, involving a lower power, further improve the primal complexity at the cost of the dual complexity. Finally, numerical experiments validate the practical performance of unconventional augmenting terms.

==> figures/clustering/clustering_fmnist_feasibility.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=3in, height=1.8in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=0,
            xmax=125000,
            ymin={1e-6},
            ymax={100},
            ymode=log,
            xlabel = {\# UPFAG iters},
            ylabel = {$\Vert A(x) \Vert$}
]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d53d4b1e-4fe0-456d-81ce-d39a537157bc}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  31.5773684301463  \\
            15000.0  0.0626304004192861  \\
            30000.0  0.01341946342946356  \\
            45000.0  0.003198605649951991  \\
            60000.0  0.0010613153158189382  \\
            75000.0  0.00038952151507543157  \\
            90000.0  0.00014769343068072165  \\
            105000.0  5.662382165660462e-5  \\
            120000.0  2.179107322036059e-5  \\
        }
        ;
    \addlegendentry {$\nu =1$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={a4e6df1a-47be-483c-8a50-f3db6bf19e94}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  31.5773684301463  \\
            15000.0  0.035138596389005655  \\
            30000.0  0.0046082612142975795  \\
            45000.0  0.0018171874045153967  \\
            60000.0  0.0005531142360192736  \\
            75000.0  0.00018172298865879743  \\
            90000.0  6.181092111456561e-5  \\
            105000.0  2.129738939797757e-5  \\
        }
        ;
    \addlegendentry {$\nu =0.9$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a662e810-cbf3-4d1a-a13b-a56716e61037}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  31.5773684301463  \\
            15000.0  0.011375645539408973  \\
            30000.0  0.000697320716201416  \\
            45000.0  0.00011870159601381927  \\
            60000.0  2.9999039262801203e-5  \\
        }
        ;
    \addlegendentry {$\nu =0.8$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={fd800ba7-bb1e-40b2-8602-5d09668c8238}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  31.5773684301463  \\
            15000.0  0.13762479330333952  \\
            30000.0  0.0041970960726778585  \\
            45000.0  0.0018367276070501881  \\
            60000.0  0.0003596710728100801  \\
            75000.0  8.555637698937271e-5  \\
            90000.0  2.1383115266280172e-5  \\
        }
        ;
    \addlegendentry {$\nu =0.7$}
\end{axis}
\end{tikzpicture}


==> figures/clustering/clustering_fmnist_objective.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=3in, height=1.8in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=0,
            xmax=125000,
            ymin={1e-6},
            ymax={100},
            ymode=log,
            xlabel = {\# UPFAG iters},
            ylabel = {$\vert f(x) - f^* \vert$}
]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f6c0723b-63e8-4b9d-a8ba-de6fd3a6189f}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  56.40490596715807  \\
            15000.0  0.33581365342196534  \\
            30000.0  0.08828859806897071  \\
            45000.0  0.021186248285047782  \\
            60000.0  0.0070405857734456845  \\
            75000.0  0.0025852317225840693  \\
            90000.0  0.0009803512306163498  \\
            105000.0  0.000375826477288399  \\
            120000.0  0.00014458416747231695  \\
        }
        ;
    \addlegendentry {$\nu =1$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2472fcef-2c69-4471-bf59-cf16648bb4db}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  56.40490596715807  \\
            15000.0  0.14681424228305673  \\
            30000.0  0.012700288741328336  \\
            45000.0  0.011553699701011055  \\
            60000.0  0.0036299609087251383  \\
            75000.0  0.001194407534192976  \\
            90000.0  0.00040629399069302963  \\
            105000.0  0.00013994968549724263  \\
        }
        ;
    \addlegendentry {$\nu =0.9$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={4f9d00d1-bed2-4738-8c76-8b243a1d6509}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  56.40490596715807  \\
            15000.0  0.06715765871150126  \\
            30000.0  0.004606372134176695  \\
            45000.0  0.000788269139540887  \\
            60000.0  0.00019923498033591613  \\
        }
        ;
    \addlegendentry {$\nu =0.8$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={a51c0b9c-d7a0-4254-862e-046fd3158ddc}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  56.40490596715807  \\
            15000.0  0.8942615591811318  \\
            30000.0  0.06335620393465291  \\
            45000.0  0.010578285564342593  \\
            60000.0  0.0023781401852076556  \\
            75000.0  0.0005663590208300207  \\
            90000.0  0.0001415183674495779  \\
        }
        ;
    \addlegendentry {$\nu =0.7$}
\end{axis}
\end{tikzpicture}


==> figures/clustering/clustering_fmnist_powers.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=3in, height=1.8in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=0.7,
            xmax=1,
            ymin={60000},
            ymax={150000},
            xlabel = {Power $\nu$},
            ylabel = {\# UPFAG iters}
]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8ce07ea7-2862-4210-be31-1ac32f57fc68}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.7  94500.0  \\
            0.75  85500.0  \\
            0.8  69000.0  \\
            0.85  93000.0  \\
            0.9  111000.0  \\
            0.95  111000.0  \\
            1.0  126000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/clustering/clustering_mnist_feasibility.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=3in, height=1.8in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=0,
            xmax=100000,
            ymin={1e-6},
            ymax={150},
            ymode=log,
            xlabel = {\# UPFAG iters},
            ylabel = {$\Vert A(x) \Vert$}
]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={efe19e29-517e-4e7c-957e-090bd917bb37}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  31.5773684301463  \\
            15000.0  0.02535329744906394  \\
            30000.0  0.0021587325887705957  \\
            45000.0  0.0005531808297267972  \\
            60000.0  0.0001873325884047701  \\
            75000.0  6.916083240335337e-5  \\
            90000.0  2.626708270761043e-5  \\
        }
        ;
    \addlegendentry {$\nu =1$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={70857847-3082-40a6-9fb1-6b77f7dcda21}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  31.5773684301463  \\
            15000.0  0.0075650713586879964  \\
            30000.0  0.0004557477574340618  \\
            45000.0  9.75685154373063e-5  \\
            60000.0  2.8980454586351726e-5  \\
        }
        ;
    \addlegendentry {$\nu =0.9$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={f4ecb4bb-02e6-4842-b211-0584e7d2cef6}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  31.5773684301463  \\
            15000.0  0.00044769033927113727  \\
            30000.0  1.7616846131151305e-5  \\
        }
        ;
    \addlegendentry {$\nu =0.8$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={32f8528d-bd47-4c07-98ce-c5bb0f64de1f}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  31.5773684301463  \\
            15000.0  6.590321658028746e-5  \\
        }
        ;
    \addlegendentry {$\nu =0.7$}
\end{axis}
\end{tikzpicture}


==> figures/clustering/clustering_mnist_objective.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=3in, height=1.8in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=0,
            xmax=100000,
            ymin={1e-6},
            ymax={150},
            ymode=log,
            xlabel = {\# UPFAG iters},
            ylabel = {$\vert f(x) - f^* \vert$}
]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5ff6dac5-dcf3-42b3-9365-b5b761ba7975}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  76.27505514448157  \\
            15000.0  0.18679391691780722  \\
            30000.0  0.016424709989152575  \\
            45000.0  0.0042252724320945845  \\
            60000.0  0.0014323527618671505  \\
            75000.0  0.0005289905053160737  \\
            90000.0  0.00020093559417944107  \\
        }
        ;
    \addlegendentry {$\nu =1$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={28459e12-db3a-46e6-849e-002a0f85328c}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  76.27505514448157  \\
            15000.0  0.055230035798260246  \\
            30000.0  0.0033947205912170375  \\
            45000.0  0.0007285527735945152  \\
            60000.0  0.00021654649344782229  \\
        }
        ;
    \addlegendentry {$\nu =0.9$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={981a6784-fdfd-4ecb-9e36-3c0d26791f33}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  76.27505514448157  \\
            15000.0  0.0034972684027394507  \\
            30000.0  0.00013791963527864937  \\
        }
        ;
    \addlegendentry {$\nu =0.8$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={9d671e36-9a49-4e93-806b-79107fcdd4c1}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  76.27505514448157  \\
            15000.0  0.0004898302309612745  \\
        }
        ;
    \addlegendentry {$\nu =0.7$}
\end{axis}
\end{tikzpicture}


==> figures/clustering/clustering_mnist_powers.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=3in, height=1.8in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=0.65,
            xmax=1,
            ymin={15000},
            ymax={150000},
            xlabel = {Power $\nu$},
            ylabel = {\# UPFAG iters}
]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7ea84435-6373-44b4-a22e-18c869d443dd}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.65  57124.0  \\
            0.7  21000.0  \\
            0.75  24000.0  \\
            0.8  33000.0  \\
            0.85  57000.0  \\
            0.9  70500.0  \\
            0.95  85500.0  \\
            1.0  102000.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/gevp/gevp_gaussian_feasibility.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=3in, height=1.8in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=0,
            xmax=600000,
            ymin={1e-5},
            ymax={3e2},
            ymode=log,
            xlabel = {\# Gradients},
            ylabel = {$\Vert A(x) \Vert$}
]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={07b8a02d-df97-432a-b42d-a902b9f993c3}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  157.7440757562481  \\
            1.0  157.64395015642333  \\
            8.0  0.9997564517595128  \\
            9.0  0.9998512144998982  \\
            10.0  0.9999079843630169  \\
            13.0  0.99997951682994  \\
            17.0  0.9999970261594365  \\
            23.0  0.999999768677971  \\
            30.0  0.9999999548390669  \\
            43.0  0.9999999930196976  \\
            68.0  0.9999999989829155  \\
            111.0  0.9999999995992577  \\
            92346.0  0.6063381644975421  \\
            105484.0  0.20179633205298497  \\
            133085.0  0.06723161609087913  \\
            185408.0  0.022406909333490765  \\
            277544.0  0.0074685793839169845  \\
            377544.0  0.0024894843815402856  \\
            477544.0  0.0008298235834601764  \\
            577544.0  0.0002766073697592075  \\
        }
        ;
    \addlegendentry {$\nu = 1$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2be47bf0-5dcf-46be-adda-37a825e41b5a}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  157.7440757562481  \\
            1.0  157.7072352905373  \\
            13.0  0.9741288583344594  \\
            14.0  0.9780404309125846  \\
            22.0  0.998065525943819  \\
            30.0  0.9997967941418394  \\
            38.0  0.9999692327933106  \\
            48.0  0.9999954974283504  \\
            64.0  0.9999995514495431  \\
            88.0  0.9999999162380093  \\
            132.0  0.9999999698800697  \\
            31965.0  0.5533297554680371  \\
            45653.0  0.13929026713134618  \\
            68713.0  0.03521021156688142  \\
            108398.0  0.008912386078438805  \\
            177110.0  0.002256859376550957  \\
            277110.0  0.000571576750591829  \\
        }
        ;
    \addlegendentry {$\nu = 0.8$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6899e11a-b6aa-4f06-a0ae-fe4843b9ccc4}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  157.7440757562481  \\
            1.0  157.7302375304667  \\
            19.0  0.7857097354493026  \\
            33.0  0.8494056478981256  \\
            46.0  0.979560552844509  \\
            60.0  0.9975053096257274  \\
            76.0  0.9997369999837493  \\
            95.0  0.9999655211696473  \\
            122.0  0.9999941073015883  \\
            166.0  0.9999978349015831  \\
            10431.0  0.4623467143254175  \\
            14428.0  0.07221549464744392  \\
            24037.0  0.011478352731909558  \\
            43599.0  0.00183460777927702  \\
            79695.0  0.00029374943174809154  \\
        }
        ;
    \addlegendentry {$\nu = 0.6$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={fa4df1d8-7db6-4e21-957f-a3046716f9ae}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  157.7440757562481  \\
            1.0  157.73859742830945  \\
            26.0  11.830008326351193  \\
            49.0  0.2479651964530447  \\
            69.0  0.8883631183576465  \\
            92.0  0.9878904464177041  \\
            116.0  0.9980720384882631  \\
            148.0  0.9997158061813253  \\
            194.0  0.9999132854353228  \\
            2882.0  0.4049622677684871  \\
            9268.0  0.022893691165846608  \\
            17647.0  0.001412913894379919  \\
            30808.0  8.953606965866889e-5  \\
        }
        ;
    \addlegendentry {$\nu = 0.4$}
\end{axis}
\end{tikzpicture}

==> figures/gevp/gevp_gaussian_objective.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=3in, height=1.8in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=0,
            xmax=600000,
            ymin={1e-4},
            ymax={1e1},
            ymode=log,
            xlabel = {\# Gradients},
            ylabel = {$\vert f(x) - f^* \vert$}
]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b5bb362e-038d-4ddc-98ff-f69d5518891c}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  3.3491248847254083  \\
            1.0  3.310461713254738  \\
            8.0  1.5627855646372701  \\
            9.0  1.5627995710996698  \\
            10.0  1.562807978453057  \\
            13.0  1.5628186072285166  \\
            17.0  1.5628212258009098  \\
            23.0  1.5628216393679528  \\
            30.0  1.562821667726611  \\
            43.0  1.5628216735812643  \\
            68.0  1.562821674502787  \\
            111.0  1.5628216745986327  \\
            92346.0  0.9476203570710628  \\
            105484.0  0.31537824787124724  \\
            133085.0  0.1050719365012911  \\
            185408.0  0.035018098849379786  \\
            277544.0  0.011672070396886891  \\
            377544.0  0.003890626950040721  \\
            477544.0  0.0012968718864834194  \\
            577544.0  0.0004322932538018964  \\
        }
        ;
    \addlegendentry {$\nu = 1$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4bb9a71e-46d2-4872-ad25-0a0e4098c81d}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  3.3491248847254083  \\
            1.0  3.3111663572510865  \\
            13.0  1.561464733491189  \\
            14.0  1.5616643099456196  \\
            22.0  1.5627112882638816  \\
            30.0  1.56280926036818  \\
            38.0  1.5628196928531177  \\
            48.0  1.5628213689341104  \\
            64.0  1.5628216421178334  \\
            88.0  1.562821668274782  \\
            132.0  1.5628216722515473  \\
            31965.0  0.8653556050575101  \\
            45653.0  0.21777837977125358  \\
            68713.0  0.055038153399437295  \\
            108398.0  0.013929693917241526  \\
            177110.0  0.0035272041233165297  \\
            277110.0  0.0008933043686405462  \\
        }
        ;
    \addlegendentry {$\nu = 0.8$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={37ee4a2d-89d6-4983-a603-0178eef6c9a4}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  3.3491248847254083  \\
            1.0  3.311422474487814  \\
            19.0  1.527537577790941  \\
            33.0  1.558058225580901  \\
            46.0  1.561983245327504  \\
            60.0  1.5626934760412974  \\
            76.0  1.5628050577107149  \\
            95.0  1.5628191109353409  \\
            122.0  1.5628211710290336  \\
            166.0  1.562821467389301  \\
            10431.0  0.7237012239998919  \\
            14428.0  0.11328078064763103  \\
            24037.0  0.018004956394026328  \\
            43599.0  0.0028750984569576588  \\
            79695.0  0.0004600644764334305  \\
        }
        ;
    \addlegendentry {$\nu = 0.6$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={12992f5a-3249-4c73-a62b-4d592baf711a}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  3.3491248847254083  \\
            1.0  3.3115155573816866  \\
            26.0  1.2500140649239189  \\
            49.0  1.5202573565988542  \\
            69.0  1.5542519143876634  \\
            92.0  1.561573164172576  \\
            116.0  1.5625785823592055  \\
            148.0  1.5627776687975063  \\
            194.0  1.5628059050220462  \\
            2882.0  0.6659174329428743  \\
            9268.0  0.044494199348455554  \\
            17647.0  0.0030342944308767716  \\
            30808.0  0.00023690803812193018  \\
        }
        ;
    \addlegendentry {$\nu = 0.4$}
\end{axis}
\end{tikzpicture}


==> figures/gevp/gevp_gaussian_powers.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=3in, height=1.8in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=0.2,
            xmax=1,
            ymin={1000},
            ymax={700000},
            xlabel = {Power $\nu$},
            ylabel = {\# Gradients}
]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={0fe18d87-cdca-4776-830b-e8c899f3fc83}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.75 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  101409.0  \\
            0.2  203098.0  \\
            0.3  17554.0  \\
            0.4  30808.0  \\
            0.5  49295.0  \\
            0.6  79695.0  \\
            0.7  152939.0  \\
            0.8  277110.0  \\
            0.9  534008.0  \\
            1.0  577544.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}

==> figures/quadratics/quadratics_gaussian_20_100_double_fs_confidence.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=3in, height=1.8in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=0.55,
            xmax=1.07,
            ymin={-1550},
            ymax={-500},
            xlabel = {Power $\nu$},
            ylabel = {$f^*$}
]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={001febd7-a379-4df9-b4f8-ce29ec3d2dab}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.6017128419953639  -1484.7236831035384  \\
            0.6016897736711101  -1478.3596655488986  \\
            0.6016306724464323  -1471.995647994259  \\
            0.6015394032653064  -1465.6316304396194  \\
            0.6014217638351442  -1459.2676128849796  \\
            0.6012849230130972  -1452.9035953303398  \\
            0.6011367735922212  -1446.5395777757  \\
            0.6009852961113753  -1440.1755602210603  \\
            0.6008380231753194  -1433.8115426664206  \\
            0.6007016725355416  -1427.447525111781  \\
            0.6005819865061629  -1421.0835075571413  \\
            0.6004837809049468  -1414.7194900025015  \\
            0.6004111740997383  -1408.3554724478618  \\
            0.6003679401594276  -1401.991454893222  \\
            0.6003579121638677  -1395.6274373385822  \\
            0.6003853535282909  -1389.2634197839425  \\
            0.6004552168683228  -1382.899402229303  \\
            0.6005732211770672  -1376.5353846746632  \\
            0.6007456985087805  -1370.1713671200234  \\
            0.6009791903460375  -1363.8073495653837  \\
            0.601279809994669  -1357.443332010744  \\
            0.6016524278501733  -1351.0793144561042  \\
            0.6020997763452856  -1344.7152969014646  \\
            0.6026216039944591  -1338.3512793468249  \\
            0.6032140253099788  -1331.987261792185  \\
            0.6038692082683395  -1325.6232442375454  \\
            0.6045755091594854  -1319.2592266829056  \\
            0.6053181067639959  -1312.8952091282658  \\
            0.6060801107707329  -1306.531191573626  \\
            0.606844035898919  -1300.1671740189865  \\
            0.6075934597450352  -1293.8031564643468  \\
            0.6083146354366008  -1287.439138909707  \\
            0.6089978221039501  -1281.0751213550673  \\
            0.6096381315870096  -1274.7111038004275  \\
            0.6102357636970294  -1268.3470862457878  \\
            0.6107956008537836  -1261.9830686911482  \\
            0.6113262363541764  -1255.6190511365085  \\
            0.6118385982914362  -1249.2550335818687  \\
            0.6123443867684254  -1242.891016027229  \\
            0.6128545570432442  -1236.5269984725892  \\
            0.6133780565687904  -1230.1629809179494  \\
            0.6139209687320036  -1223.79896336331  \\
            0.6144861445436441  -1217.4349458086701  \\
            0.6150733302961068  -1211.0709282540304  \\
            0.6156797359287286  -1204.7069106993906  \\
            0.6163009419705291  -1198.3428931447509  \\
            0.6169320137055259  -1191.978875590111  \\
            0.6175686773137796  -1185.6148580354713  \\
            0.6182084107756818  -1179.2508404808318  \\
            0.6188513099385737  -1172.886822926192  \\
            0.6195006070657367  -1166.5228053715523  \\
            0.6201627468444927  -1160.1587878169125  \\
            0.6208469648527681  -1153.7947702622728  \\
            0.6215643658310241  -1147.430752707633  \\
            0.6223265606278892  -1141.0667351529935  \\
            0.6231439847292533  -1134.7027175983537  \\
            0.6240240785398202  -1128.338700043714  \\
            0.6249695499708676  -1121.9746824890742  \\
            0.6259769548082187  -1115.6106649344345  \\
            0.6270358147443578  -1109.2466473797947  \\
            0.6281284465744001  -1102.882629825155  \\
            0.6292306034562795  -1096.5186122705154  \\
            0.6303129388061427  -1090.1545947158756  \\
            0.6313432060855177  -1083.790577161236  \\
            0.6322890146445703  -1077.4265596065961  \\
            0.6331208831494612  -1071.0625420519564  \\
            0.6338152764304475  -1064.6985244973166  \\
            0.6343572854567552  -1058.334506942677  \\
            0.634742618496758  -1051.9704893880373  \\
            0.634978617573934  -1045.6064718333976  \\
            0.635084098959074  -1039.2424542787578  \\
            0.6350879368330364  -1032.878436724118  \\
            0.6350264571861609  -1026.5144191694783  \\
            0.6349398695541243  -1020.1504016148386  \\
            0.6348681157583205  -1013.7863840601989  \\
            0.6348466314270574  -1007.4223665055592  \\
            0.6349025717747716  -1001.0583489509195  \\
            0.6350520280753978  -994.6943313962797  \\
            0.635298647958485  -988.33031384164  \\
            0.6356338803210698  -981.9662962870003  \\
            0.6360388212715692  -975.6022787323606  \\
            0.636487382397546  -969.2382611777208  \\
            0.6369502847431654  -962.8742436230812  \\
            0.6373992455198356  -956.5102260684414  \\
            0.6378106999189598  -950.1462085138016  \\
            0.6381684955009813  -943.782190959162  \\
            0.6384651943487267  -937.4181734045222  \\
            0.6387018790179181  -931.0541558498825  \\
            0.6388866288897258  -924.6901382952428  \\
            0.6390320584876265  -918.3261207406031  \\
            0.6391524440305073  -911.9621031859633  \\
            0.6392609851851769  -905.5980856313236  \\
            0.6393676578746684  -899.2340680766839  \\
            0.6394779381604783  -892.8700505220442  \\
            0.6395924614878451  -886.5060329674044  \\
            0.6397074774131158  -880.1420154127647  \\
            0.639815812949664  -873.777997858125  \\
            0.6399079970749427  -867.4139803034852  \\
            0.6399732312973152  -861.0499627488456  \\
            0.64  -854.6859451942058  \\
            0.6399762653365115  -848.3219276395661  \\
            0.6398893422825409  -841.9579100849264  \\
            0.6397256604593378  -835.5938925302867  \\
            0.639470663620138  -829.2298749756469  \\
            0.6391090670301758  -822.8658574210071  \\
            0.6386255987463363  -816.5018398663675  \\
            0.638006219749967  -810.1378223117277  \\
            0.6372396842584938  -803.773804757088  \\
            0.6363191979974467  -797.4097872024483  \\
            0.6352438819716751  -791.0457696478086  \\
            0.6340197614688595  -784.6817520931688  \\
            0.6326600691231424  -778.3177345385292  \\
            0.6311847597123516  -771.9537169838894  \\
            0.6296192595477937  -765.5896994292497  \\
            0.627992591038695  -759.22568187461  \\
            0.6263351038918882  -752.8616643199703  \\
            0.6246760962910726  -746.4976467653305  \\
            0.6230416180302898  -740.1336292106909  \\
            0.6214527155846818  -733.7696116560511  \\
            0.6199243141464548  -727.4055941014113  \\
            0.6184648444437328  -721.0415765467716  \\
            0.6170766248125296  -714.6775589921319  \\
            0.6157569138177645  -708.3135414374922  \\
            0.6144994672578974  -701.9495238828524  \\
            0.6132963754647864  -695.5855063282128  \\
            0.6121399294948912  -689.221488773573  \\
            0.6110242713652344  -682.8574712189333  \\
            0.609946622605192  -676.4934536642936  \\
            0.6089079510252219  -670.1294361096539  \\
            0.6079130176664094  -663.7654185550141  \\
            0.6069698318590653  -657.4014010003744  \\
            0.6060886193936444  -651.0373834457347  \\
            0.6052804662560693  -644.6733658910949  \\
            0.6045558313868289  -638.3093483364552  \\
            0.6039231245513316  -631.9453307818155  \\
            0.6033875224359728  -625.5813132271758  \\
            0.6029501538444196  -619.217295672536  \\
            0.6026077314983642  -612.8532781178964  \\
            0.6023526515806154  -606.4892605632566  \\
            0.602173529564671  -600.1252430086168  \\
            0.6020560968160708  -593.7612254539772  \\
            0.6019843497530332  -587.3972078993374  \\
            0.601941823426247  -581.0331903446977  \\
            0.6019128547974483  -574.669172790058  \\
            0.6018837078289169  -568.3051552354183  \\
            0.6018434522078965  -561.9411376807785  \\
            0.6  -561.9411376807785  \\
            0.6  -568.3051552354183  \\
            0.6  -574.669172790058  \\
            0.6  -581.0331903446977  \\
            0.6  -587.3972078993374  \\
            0.6  -593.7612254539772  \\
            0.6  -600.1252430086168  \\
            0.6  -606.4892605632566  \\
            0.6  -612.8532781178964  \\
            0.6  -619.217295672536  \\
            0.6  -625.5813132271758  \\
            0.6  -631.9453307818155  \\
            0.6  -638.3093483364552  \\
            0.6  -644.6733658910949  \\
            0.6  -651.0373834457347  \\
            0.6  -657.4014010003744  \\
            0.6  -663.7654185550141  \\
            0.6  -670.1294361096539  \\
            0.6  -676.4934536642936  \\
            0.6  -682.8574712189333  \\
            0.6  -689.221488773573  \\
            0.6  -695.5855063282128  \\
            0.6  -701.9495238828524  \\
            0.6  -708.3135414374922  \\
            0.6  -714.6775589921319  \\
            0.6  -721.0415765467716  \\
            0.6  -727.4055941014113  \\
            0.6  -733.7696116560511  \\
            0.6  -740.1336292106909  \\
            0.6  -746.4976467653305  \\
            0.6  -752.8616643199703  \\
            0.6  -759.22568187461  \\
            0.6  -765.5896994292497  \\
            0.6  -771.9537169838894  \\
            0.6  -778.3177345385292  \\
            0.6  -784.6817520931688  \\
            0.6  -791.0457696478086  \\
            0.6  -797.4097872024483  \\
            0.6  -803.773804757088  \\
            0.6  -810.1378223117277  \\
            0.6  -816.5018398663675  \\
            0.6  -822.8658574210071  \\
            0.6  -829.2298749756469  \\
            0.6  -835.5938925302867  \\
            0.6  -841.9579100849264  \\
            0.6  -848.3219276395661  \\
            0.6  -854.6859451942058  \\
            0.6  -861.0499627488456  \\
            0.6  -867.4139803034852  \\
            0.6  -873.777997858125  \\
            0.6  -880.1420154127647  \\
            0.6  -886.5060329674044  \\
            0.6  -892.8700505220442  \\
            0.6  -899.2340680766839  \\
            0.6  -905.5980856313236  \\
            0.6  -911.9621031859633  \\
            0.6  -918.3261207406031  \\
            0.6  -924.6901382952428  \\
            0.6  -931.0541558498825  \\
            0.6  -937.4181734045222  \\
            0.6  -943.782190959162  \\
            0.6  -950.1462085138016  \\
            0.6  -956.5102260684414  \\
            0.6  -962.8742436230812  \\
            0.6  -969.2382611777208  \\
            0.6  -975.6022787323606  \\
            0.6  -981.9662962870003  \\
            0.6  -988.33031384164  \\
            0.6  -994.6943313962797  \\
            0.6  -1001.0583489509195  \\
            0.6  -1007.4223665055592  \\
            0.6  -1013.7863840601989  \\
            0.6  -1020.1504016148386  \\
            0.6  -1026.5144191694783  \\
            0.6  -1032.878436724118  \\
            0.6  -1039.2424542787578  \\
            0.6  -1045.6064718333976  \\
            0.6  -1051.9704893880373  \\
            0.6  -1058.334506942677  \\
            0.6  -1064.6985244973166  \\
            0.6  -1071.0625420519564  \\
            0.6  -1077.4265596065961  \\
            0.6  -1083.790577161236  \\
            0.6  -1090.1545947158756  \\
            0.6  -1096.5186122705154  \\
            0.6  -1102.882629825155  \\
            0.6  -1109.2466473797947  \\
            0.6  -1115.6106649344345  \\
            0.6  -1121.9746824890742  \\
            0.6  -1128.338700043714  \\
            0.6  -1134.7027175983537  \\
            0.6  -1141.0667351529935  \\
            0.6  -1147.430752707633  \\
            0.6  -1153.7947702622728  \\
            0.6  -1160.1587878169125  \\
            0.6  -1166.5228053715523  \\
            0.6  -1172.886822926192  \\
            0.6  -1179.2508404808318  \\
            0.6  -1185.6148580354713  \\
            0.6  -1191.978875590111  \\
            0.6  -1198.3428931447509  \\
            0.6  -1204.7069106993906  \\
            0.6  -1211.0709282540304  \\
            0.6  -1217.4349458086701  \\
            0.6  -1223.79896336331  \\
            0.6  -1230.1629809179494  \\
            0.6  -1236.5269984725892  \\
            0.6  -1242.891016027229  \\
            0.6  -1249.2550335818687  \\
            0.6  -1255.6190511365085  \\
            0.6  -1261.9830686911482  \\
            0.6  -1268.3470862457878  \\
            0.6  -1274.7111038004275  \\
            0.6  -1281.0751213550673  \\
            0.6  -1287.439138909707  \\
            0.6  -1293.8031564643468  \\
            0.6  -1300.1671740189865  \\
            0.6  -1306.531191573626  \\
            0.6  -1312.8952091282658  \\
            0.6  -1319.2592266829056  \\
            0.6  -1325.6232442375454  \\
            0.6  -1331.987261792185  \\
            0.6  -1338.3512793468249  \\
            0.6  -1344.7152969014646  \\
            0.6  -1351.0793144561042  \\
            0.6  -1357.443332010744  \\
            0.6  -1363.8073495653837  \\
            0.6  -1370.1713671200234  \\
            0.6  -1376.5353846746632  \\
            0.6  -1382.899402229303  \\
            0.6  -1389.2634197839425  \\
            0.6  -1395.6274373385822  \\
            0.6  -1401.991454893222  \\
            0.6  -1408.3554724478618  \\
            0.6  -1414.7194900025015  \\
            0.6  -1421.0835075571413  \\
            0.6  -1427.447525111781  \\
            0.6  -1433.8115426664206  \\
            0.6  -1440.1755602210603  \\
            0.6  -1446.5395777757  \\
            0.6  -1452.9035953303398  \\
            0.6  -1459.2676128849796  \\
            0.6  -1465.6316304396194  \\
            0.6  -1471.995647994259  \\
            0.6  -1478.3596655488986  \\
            0.6  -1484.7236831035384  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={001febd7-a379-4df9-b4f8-ce29ec3d2dab}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.7016648261317416  -1484.7266470538661  \\
            0.7016424024610972  -1478.362616817929  \\
            0.7015849560159623  -1471.9985865819917  \\
            0.7014962435187179  -1465.6345563460545  \\
            0.7013819002521425  -1459.2705261101173  \\
            0.7012488941739458  -1452.90649587418  \\
            0.7011048968338277  -1446.542465638243  \\
            0.7009576650091441  -1440.1784354023057  \\
            0.7008145200371366  -1433.8144051663685  \\
            0.7006819911804681  -1427.4503749304313  \\
            0.7005656595463363  -1421.086344694494  \\
            0.7004702056592763  -1414.7223144585569  \\
            0.700399632092891  -1408.3582842226197  \\
            0.7003576067306013  -1401.9942539866825  \\
            0.7003478547847324  -1395.6302237507452  \\
            0.7003745197346274  -1389.266193514808  \\
            0.7004424149678298  -1382.9021632788708  \\
            0.7005570988371529  -1376.5381330429336  \\
            0.7007247256946285  -1370.1741028069964  \\
            0.7009516536302267  -1363.8100725710592  \\
            0.7012438247936155  -1357.446042335122  \\
            0.7016059735389717  -1351.0820120991848  \\
            0.7020407564777298  -1344.7179818632476  \\
            0.7025479302177811  -1338.3539516273104  \\
            0.7031237194441883  -1331.9899213913732  \\
            0.7037605130496654  -1325.625891155436  \\
            0.7044469950773001  -1319.2618609194988  \\
            0.7051687609802111  -1312.8978306835616  \\
            0.7059093948342264  -1306.5338004476243  \\
            0.7066519020309108  -1300.1697702116871  \\
            0.7073803205891531  -1293.80573997575  \\
            0.7080812885920373  -1287.4417097398127  \\
            0.7087453373986866  -1281.0776795038755  \\
            0.7093677146801706  -1274.7136492679383  \\
            0.7099486131455564  -1268.349619032001  \\
            0.7104927765488135  -1261.985588796064  \\
            0.7110085550854623  -1255.6215585601267  \\
            0.7115065675647008  -1249.2575283241895  \\
            0.7119981817649069  -1242.8934980882523  \\
            0.7124940388852962  -1236.529467852315  \\
            0.7130028239166452  -1230.1654376163779  \\
            0.7135304299986008  -1223.8014073804407  \\
            0.7140795951003632  -1217.4373771445034  \\
            0.7146500179833457  -1211.0733469085662  \\
            0.7152388987294489  -1204.709316672629  \\
            0.7158418034917543  -1198.3452864366918  \\
            0.7164537248527553  -1191.9812562007546  \\
            0.7170701961452732  -1185.6172259648174  \\
            0.7176883171361835  -1179.2531957288802  \\
            0.718307557428845  -1172.889165492943  \\
            0.7189302225856399  -1166.5251352570058  \\
            0.719561497584355  -1160.1611050210686  \\
            0.7202090240592305  -1153.7970747851314  \\
            0.720882021211993  -1147.433044549194  \\
            0.7215900214099957  -1141.0690143132567  \\
            0.7223413528591862  -1134.7049840773195  \\
            0.7231415533586573  -1128.3409538413823  \\
            0.72399193057993  -1121.976923605445  \\
            0.724888487249844  -1115.612893369508  \\
            0.7258214001130198  -1109.2488631335707  \\
            0.7267751813664587  -1102.8848328976335  \\
            0.7277295678298673  -1096.5208026616963  \\
            0.7286610881992994  -1090.156772425759  \\
            0.729545166103256  -1083.7927421898219  \\
            0.7303585395077586  -1077.4287119538847  \\
            0.7310817256245966  -1071.0646817179475  \\
            0.7317012410286056  -1064.7006514820102  \\
            0.7322113009872585  -1058.336621246073  \\
            0.7326147681986422  -1051.9725910101358  \\
            0.732923194824633  -1045.6085607741986  \\
            0.7331558968457343  -1039.2445305382614  \\
            0.7333381089161041  -1032.8805003023242  \\
            0.7334983818466533  -1026.516470066387  \\
            0.7336654919771134  -1020.1524398304498  \\
            0.7338652178777886  -1013.7884095945126  \\
            0.7341173894643128  -1007.4243793585754  \\
            0.7344336132825515  -1001.0603491226382  \\
            0.7348160159571752  -994.696318886701  \\
            0.7352572251391772  -988.3322886507638  \\
            0.7357416351934708  -981.9682584148266  \\
            0.7362478071352465  -975.6042281788893  \\
            0.7367516622421915  -969.2401979429521  \\
            0.7372299831339383  -962.8761677070149  \\
            0.7376636672389947  -956.5121374710777  \\
            0.7380402052407901  -950.1481072351405  \\
            0.7383549825739865  -943.7840769992033  \\
            0.7386112060180489  -937.4200467632661  \\
            0.7388185027579871  -931.0560165273289  \\
            0.7389904781869365  -924.6919862913917  \\
            0.7391417030138627  -918.3279560554545  \\
            0.7392846920667226  -911.9639258195173  \\
            0.7394274178311221  -905.5998955835801  \\
            0.739571776223371  -899.2358653476429  \\
            0.7397132182065183  -892.8718351117055  \\
            0.739841523140709  -886.5078048757683  \\
            0.7399424693171505  -880.1437746398311  \\
            0.74  -873.7797444038939  \\
            0.739998420090107  -867.4157141679567  \\
            0.7399241977648554  -861.0516839320195  \\
            0.7397670723513737  -854.6876536960823  \\
            0.7395203504789578  -848.3236234601451  \\
            0.7391804632154464  -841.9595932242079  \\
            0.7387460140306341  -835.5955629882707  \\
            0.7382166384442791  -829.2315327523335  \\
            0.7375920062092718  -822.8675025163963  \\
            0.7368712307546238  -816.503472280459  \\
            0.7360528301429398  -810.1394420445218  \\
            0.7351352408561221  -803.7754118085846  \\
            0.7341177537887206  -797.4113815726474  \\
            0.7330016481500176  -791.0473513367102  \\
            0.7317912593177476  -784.683321100773  \\
            0.7304947335806107  -778.3192908648358  \\
            0.7291242870387508  -771.9552606288986  \\
            0.7276958807981637  -765.5912303929614  \\
            0.726228329992091  -759.2272001570242  \\
            0.7247419611865659  -752.863169921087  \\
            0.7232570064881372  -746.4991396851498  \\
            0.7217919637185611  -740.1351094492126  \\
            0.7203621565657798  -733.7710792132754  \\
            0.7189786980418109  -727.407048977338  \\
            0.7176480006259571  -721.0430187414008  \\
            0.7163718963664197  -714.6789885054636  \\
            0.7151483416190352  -708.3149582695264  \\
            0.7139725968464778  -701.9509280335892  \\
            0.7128387043754946  -695.586897797652  \\
            0.7117410463473409  -689.2228675617148  \\
            0.7106757574358752  -682.8588373257776  \\
            0.7096417931490816  -676.4948070898404  \\
            0.7086415099785752  -670.1307768539032  \\
            0.707680688767815  -663.766746617966  \\
            0.7067680147952617  -657.4027163820288  \\
            0.70591410392323  -651.0386861460915  \\
            0.7051302223427945  -644.6746559101543  \\
            0.704426880463324  -638.3106256742171  \\
            0.7038124868321884  -631.9465954382799  \\
            0.703292227947345  -625.5825652023427  \\
            0.7028673004477739  -619.2185349664055  \\
            0.7025345713550869  -612.8545047304683  \\
            0.702286687807199  -606.4904744945311  \\
            0.7021126067935182  -600.1264442585939  \\
            0.7019984725374024  -593.7624140226567  \\
            0.7019287372339623  -587.3983837867195  \\
            0.7018874012870263  -581.0343535507823  \\
            0.7018592426059802  -574.6703233148451  \\
            0.7018309110073352  -568.3062930789079  \\
            0.7017917828054702  -561.9422628429706  \\
            0.7  -561.9422628429706  \\
            0.7  -568.3062930789079  \\
            0.7  -574.6703233148451  \\
            0.7  -581.0343535507823  \\
            0.7  -587.3983837867195  \\
            0.7  -593.7624140226567  \\
            0.7  -600.1264442585939  \\
            0.7  -606.4904744945311  \\
            0.7  -612.8545047304683  \\
            0.7  -619.2185349664055  \\
            0.7  -625.5825652023427  \\
            0.7  -631.9465954382799  \\
            0.7  -638.3106256742171  \\
            0.7  -644.6746559101543  \\
            0.7  -651.0386861460915  \\
            0.7  -657.4027163820288  \\
            0.7  -663.766746617966  \\
            0.7  -670.1307768539032  \\
            0.7  -676.4948070898404  \\
            0.7  -682.8588373257776  \\
            0.7  -689.2228675617148  \\
            0.7  -695.586897797652  \\
            0.7  -701.9509280335892  \\
            0.7  -708.3149582695264  \\
            0.7  -714.6789885054636  \\
            0.7  -721.0430187414008  \\
            0.7  -727.407048977338  \\
            0.7  -733.7710792132754  \\
            0.7  -740.1351094492126  \\
            0.7  -746.4991396851498  \\
            0.7  -752.863169921087  \\
            0.7  -759.2272001570242  \\
            0.7  -765.5912303929614  \\
            0.7  -771.9552606288986  \\
            0.7  -778.3192908648358  \\
            0.7  -784.683321100773  \\
            0.7  -791.0473513367102  \\
            0.7  -797.4113815726474  \\
            0.7  -803.7754118085846  \\
            0.7  -810.1394420445218  \\
            0.7  -816.503472280459  \\
            0.7  -822.8675025163963  \\
            0.7  -829.2315327523335  \\
            0.7  -835.5955629882707  \\
            0.7  -841.9595932242079  \\
            0.7  -848.3236234601451  \\
            0.7  -854.6876536960823  \\
            0.7  -861.0516839320195  \\
            0.7  -867.4157141679567  \\
            0.7  -873.7797444038939  \\
            0.7  -880.1437746398311  \\
            0.7  -886.5078048757683  \\
            0.7  -892.8718351117055  \\
            0.7  -899.2358653476429  \\
            0.7  -905.5998955835801  \\
            0.7  -911.9639258195173  \\
            0.7  -918.3279560554545  \\
            0.7  -924.6919862913917  \\
            0.7  -931.0560165273289  \\
            0.7  -937.4200467632661  \\
            0.7  -943.7840769992033  \\
            0.7  -950.1481072351405  \\
            0.7  -956.5121374710777  \\
            0.7  -962.8761677070149  \\
            0.7  -969.2401979429521  \\
            0.7  -975.6042281788893  \\
            0.7  -981.9682584148266  \\
            0.7  -988.3322886507638  \\
            0.7  -994.696318886701  \\
            0.7  -1001.0603491226382  \\
            0.7  -1007.4243793585754  \\
            0.7  -1013.7884095945126  \\
            0.7  -1020.1524398304498  \\
            0.7  -1026.516470066387  \\
            0.7  -1032.8805003023242  \\
            0.7  -1039.2445305382614  \\
            0.7  -1045.6085607741986  \\
            0.7  -1051.9725910101358  \\
            0.7  -1058.336621246073  \\
            0.7  -1064.7006514820102  \\
            0.7  -1071.0646817179475  \\
            0.7  -1077.4287119538847  \\
            0.7  -1083.7927421898219  \\
            0.7  -1090.156772425759  \\
            0.7  -1096.5208026616963  \\
            0.7  -1102.8848328976335  \\
            0.7  -1109.2488631335707  \\
            0.7  -1115.612893369508  \\
            0.7  -1121.976923605445  \\
            0.7  -1128.3409538413823  \\
            0.7  -1134.7049840773195  \\
            0.7  -1141.0690143132567  \\
            0.7  -1147.433044549194  \\
            0.7  -1153.7970747851314  \\
            0.7  -1160.1611050210686  \\
            0.7  -1166.5251352570058  \\
            0.7  -1172.889165492943  \\
            0.7  -1179.2531957288802  \\
            0.7  -1185.6172259648174  \\
            0.7  -1191.9812562007546  \\
            0.7  -1198.3452864366918  \\
            0.7  -1204.709316672629  \\
            0.7  -1211.0733469085662  \\
            0.7  -1217.4373771445034  \\
            0.7  -1223.8014073804407  \\
            0.7  -1230.1654376163779  \\
            0.7  -1236.529467852315  \\
            0.7  -1242.8934980882523  \\
            0.7  -1249.2575283241895  \\
            0.7  -1255.6215585601267  \\
            0.7  -1261.985588796064  \\
            0.7  -1268.349619032001  \\
            0.7  -1274.7136492679383  \\
            0.7  -1281.0776795038755  \\
            0.7  -1287.4417097398127  \\
            0.7  -1293.80573997575  \\
            0.7  -1300.1697702116871  \\
            0.7  -1306.5338004476243  \\
            0.7  -1312.8978306835616  \\
            0.7  -1319.2618609194988  \\
            0.7  -1325.625891155436  \\
            0.7  -1331.9899213913732  \\
            0.7  -1338.3539516273104  \\
            0.7  -1344.7179818632476  \\
            0.7  -1351.0820120991848  \\
            0.7  -1357.446042335122  \\
            0.7  -1363.8100725710592  \\
            0.7  -1370.1741028069964  \\
            0.7  -1376.5381330429336  \\
            0.7  -1382.9021632788708  \\
            0.7  -1389.266193514808  \\
            0.7  -1395.6302237507452  \\
            0.7  -1401.9942539866825  \\
            0.7  -1408.3582842226197  \\
            0.7  -1414.7223144585569  \\
            0.7  -1421.086344694494  \\
            0.7  -1427.4503749304313  \\
            0.7  -1433.8144051663685  \\
            0.7  -1440.1784354023057  \\
            0.7  -1446.542465638243  \\
            0.7  -1452.90649587418  \\
            0.7  -1459.2705261101173  \\
            0.7  -1465.6345563460545  \\
            0.7  -1471.9985865819917  \\
            0.7  -1478.362616817929  \\
            0.7  -1484.7266470538661  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={001febd7-a379-4df9-b4f8-ce29ec3d2dab}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.8018058820989573  -1485.4456110763058  \\
            0.8017861213957317  -1479.108357183243  \\
            0.8017282973303874  -1472.7711032901805  \\
            0.8016361815979095  -1466.4338493971177  \\
            0.8015156178763306  -1460.0965955040551  \\
            0.8013739563138458  -1453.7593416109926  \\
            0.8012193877570476  -1447.4220877179298  \\
            0.80106027710526  -1441.0848338248672  \\
            0.8009045898031848  -1434.7475799318045  \\
            0.8007594851980807  -1428.410326038742  \\
            0.8006311198204759  -1422.0730721456791  \\
            0.8005246684097291  -1415.7358182526166  \\
            0.8004445364233161  -1409.3985643595538  \\
            0.8003947094217265  -1403.0613104664912  \\
            0.8003791650327349  -1396.7240565734287  \\
            0.8004022635057563  -1390.386802680366  \\
            0.8004690333944241  -1384.0495487873034  \\
            0.8005852793483761  -1377.7122948942406  \\
            0.8007574588891976  -1371.375041001178  \\
            0.8009923037242784  -1365.0377871081153  \\
            0.8012961972784662  -1358.7005332150527  \\
            0.8016743609911194  -1352.36327932199  \\
            0.8021299428939714  -1346.0260254289274  \\
            0.8026631364345687  -1339.6887715358646  \\
            0.8032704776166935  -1333.351517642802  \\
            0.8039444668814983  -1327.0142637497395  \\
            0.8046736339246892  -1320.6770098566767  \\
            0.8054431087294497  -1314.3397559636142  \\
            0.80623568645666  -1308.0025020705514  \\
            0.8070332894184006  -1301.6652481774888  \\
            0.8078186522441354  -1295.327994284426  \\
            0.8085770033471001  -1288.9907403913635  \\
            0.8092975003024847  -1282.6534864983007  \\
            0.8099742049422972  -1276.3162326052382  \\
            0.8106064526175502  -1269.9789787121754  \\
            0.8111985667006526  -1263.6417248191128  \\
            0.811758974988447  -1257.3044709260503  \\
            0.8122988782318519  -1250.9672170329875  \\
            0.8128306847210621  -1244.629963139925  \\
            0.8133664481847951  -1238.2927092468622  \\
            0.8139165280712208  -1231.9554553537996  \\
            0.8144886391706552  -1225.6182014607368  \\
            0.8150873849819675  -1219.2809475676743  \\
            0.8157142914671868  -1212.9436936746115  \\
            0.816368288036578  -1206.606439781549  \\
            0.8170465293048145  -1200.2691858884864  \\
            0.8177454177095473  -1193.9319319954236  \\
            0.8184616727883384  -1187.594678102361  \\
            0.819193295086271  -1181.2574242092983  \\
            0.8199402886048053  -1174.9201703162357  \\
            0.8207050336857875  -1168.582916423173  \\
            0.8214922413073331  -1162.2456625301104  \\
            0.8223084686043938  -1155.9084086370476  \\
            0.8231612308689801  -1149.571154743985  \\
            0.8240578015735698  -1143.2339008509223  \\
            0.8250038410638049  -1136.8966469578597  \\
            0.8260020277398403  -1130.5593930647972  \\
            0.8270508756631733  -1124.2221391717344  \\
            0.8281439063563648  -1117.8848852786718  \\
            0.829269302128664  -1111.547631385609  \\
            0.8304101106733778  -1105.2103774925465  \\
            0.8315450063755048  -1098.8731235994837  \\
            0.8326495536105647  -1092.5358697064212  \\
            0.833697869559074  -1086.1986158133584  \\
            0.8346645521930909  -1079.8613619202958  \\
            0.8355267214399414  -1073.5241080272333  \\
            0.8362660128768648  -1067.1868541341705  \\
            0.8368703580310022  -1060.849600241108  \\
            0.8373353809215032  -1054.5123463480452  \\
            0.837665239887162  -1048.1750924549826  \\
            0.8378727556627102  -1041.8378385619199  \\
            0.8379787027701502  -1035.5005846688573  \\
            0.8380102113360319  -1029.1633307757945  \\
            0.8379983326562701  -1022.826076882732  \\
            0.8379749546755585  -1016.4888229896693  \\
            0.8379693908607476  -1010.1515690966066  \\
            0.8380050764211  -1003.814315203544  \\
            0.8380968565108057  -997.4770613104813  \\
            0.8382493169623699  -991.1398074174186  \\
            0.838456481131486  -984.802553524356  \\
            0.8387029905267382  -978.4652996312933  \\
            0.8389666374393464  -972.1280457382308  \\
            0.839221874775502  -965.7907918451681  \\
            0.8394437447420431  -959.4535379521054  \\
            0.8396115866727626  -953.1162840590428  \\
            0.8397119262220282  -946.7790301659801  \\
            0.8397401067995772  -940.4417762729174  \\
            0.8397004661089906  -934.1045223798548  \\
            0.8396051336448821  -927.7672684867921  \\
            0.839471770275346  -921.4300145937294  \\
            0.8393207374985235  -915.0927607006668  \\
            0.8391722399983994  -908.7555068076042  \\
            0.8390439253240362  -902.4182529145415  \\
            0.8389492698470188  -896.0809990214789  \\
            0.8388968718456438  -889.7437451284162  \\
            0.8388905615091184  -883.4064912353535  \\
            0.8389300720643786  -877.0692373422909  \\
            0.8390119305861472  -870.7319834492282  \\
            0.8391302348493401  -864.3947295561655  \\
            0.8392770743549701  -858.0574756631029  \\
            0.839442500523774  -851.7202217700402  \\
            0.8396141126913177  -845.3829678769777  \\
            0.8397764615530197  -839.045713983915  \\
            0.8399105477192194  -832.7084600908523  \\
            0.8399936940738498  -826.3712061977897  \\
            0.8400000000000001  -820.033952304727  \\
            0.8399014636818618  -813.6966984116643  \\
            0.8396697167825675  -807.3594445186017  \\
            0.839278187059365  -801.022190625539  \\
            0.8387044157993792  -794.6849367324763  \\
            0.8379322230731052  -788.3476828394137  \\
            0.8369534354435638  -782.0104289463511  \\
            0.8357689568600414  -775.6731750532884  \\
            0.8343890561144557  -769.3359211602258  \\
            0.8328328445619566  -762.9986672671631  \\
            0.8311270105896862  -756.6614133741004  \\
            0.8293039532170214  -750.3241594810378  \\
            0.8273995123237804  -743.9869055879751  \\
            0.8254505266464804  -737.6496516949124  \\
            0.8234924628380419  -731.3123978018498  \\
            0.8215573486788847  -724.9751439087871  \\
            0.8196722094606202  -718.6378900157246  \\
            0.8178581483024046  -712.3006361226619  \\
            0.8161301318753278  -705.9633822295992  \\
            0.8144974509768471  -699.6261283365366  \\
            0.8129647338087798  -693.2888744434739  \\
            0.8115333145067373  -686.9516205504112  \\
            0.8102027151389553  -680.6143666573486  \\
            0.808971995517692  -674.2771127642859  \\
            0.8078407630816511  -667.9398588712232  \\
            0.806809707260276  -661.6026049781606  \\
            0.8058806144167122  -655.2653510850979  \\
            0.805055912495759  -648.9280971920354  \\
            0.8043378716211544  -642.5908432989727  \\
            0.8037276356095308  -636.25358940591  \\
            0.8032242741967709  -629.9163355128474  \\
            0.8028240283635075  -623.5790816197847  \\
            0.8025198787228814  -617.241827726722  \\
            0.8023015097035281  -610.9045738336594  \\
            0.8021556807817625  -604.5673199405967  \\
            0.8020669592460423  -598.230066047534  \\
            0.8020187233350642  -591.8928121544714  \\
            0.8019943139332556  -585.5555582614088  \\
            0.8019781990953363  -579.2183043683461  \\
            0.8019570186893936  -572.8810504752835  \\
            0.801920395262721  -566.5437965822208  \\
            0.8  -566.5437965822208  \\
            0.8  -572.8810504752835  \\
            0.8  -579.2183043683461  \\
            0.8  -585.5555582614088  \\
            0.8  -591.8928121544714  \\
            0.8  -598.230066047534  \\
            0.8  -604.5673199405967  \\
            0.8  -610.9045738336594  \\
            0.8  -617.241827726722  \\
            0.8  -623.5790816197847  \\
            0.8  -629.9163355128474  \\
            0.8  -636.25358940591  \\
            0.8  -642.5908432989727  \\
            0.8  -648.9280971920354  \\
            0.8  -655.2653510850979  \\
            0.8  -661.6026049781606  \\
            0.8  -667.9398588712232  \\
            0.8  -674.2771127642859  \\
            0.8  -680.6143666573486  \\
            0.8  -686.9516205504112  \\
            0.8  -693.2888744434739  \\
            0.8  -699.6261283365366  \\
            0.8  -705.9633822295992  \\
            0.8  -712.3006361226619  \\
            0.8  -718.6378900157246  \\
            0.8  -724.9751439087871  \\
            0.8  -731.3123978018498  \\
            0.8  -737.6496516949124  \\
            0.8  -743.9869055879751  \\
            0.8  -750.3241594810378  \\
            0.8  -756.6614133741004  \\
            0.8  -762.9986672671631  \\
            0.8  -769.3359211602258  \\
            0.8  -775.6731750532884  \\
            0.8  -782.0104289463511  \\
            0.8  -788.3476828394137  \\
            0.8  -794.6849367324763  \\
            0.8  -801.022190625539  \\
            0.8  -807.3594445186017  \\
            0.8  -813.6966984116643  \\
            0.8  -820.033952304727  \\
            0.8  -826.3712061977897  \\
            0.8  -832.7084600908523  \\
            0.8  -839.045713983915  \\
            0.8  -845.3829678769777  \\
            0.8  -851.7202217700402  \\
            0.8  -858.0574756631029  \\
            0.8  -864.3947295561655  \\
            0.8  -870.7319834492282  \\
            0.8  -877.0692373422909  \\
            0.8  -883.4064912353535  \\
            0.8  -889.7437451284162  \\
            0.8  -896.0809990214789  \\
            0.8  -902.4182529145415  \\
            0.8  -908.7555068076042  \\
            0.8  -915.0927607006668  \\
            0.8  -921.4300145937294  \\
            0.8  -927.7672684867921  \\
            0.8  -934.1045223798548  \\
            0.8  -940.4417762729174  \\
            0.8  -946.7790301659801  \\
            0.8  -953.1162840590428  \\
            0.8  -959.4535379521054  \\
            0.8  -965.7907918451681  \\
            0.8  -972.1280457382308  \\
            0.8  -978.4652996312933  \\
            0.8  -984.802553524356  \\
            0.8  -991.1398074174186  \\
            0.8  -997.4770613104813  \\
            0.8  -1003.814315203544  \\
            0.8  -1010.1515690966066  \\
            0.8  -1016.4888229896693  \\
            0.8  -1022.826076882732  \\
            0.8  -1029.1633307757945  \\
            0.8  -1035.5005846688573  \\
            0.8  -1041.8378385619199  \\
            0.8  -1048.1750924549826  \\
            0.8  -1054.5123463480452  \\
            0.8  -1060.849600241108  \\
            0.8  -1067.1868541341705  \\
            0.8  -1073.5241080272333  \\
            0.8  -1079.8613619202958  \\
            0.8  -1086.1986158133584  \\
            0.8  -1092.5358697064212  \\
            0.8  -1098.8731235994837  \\
            0.8  -1105.2103774925465  \\
            0.8  -1111.547631385609  \\
            0.8  -1117.8848852786718  \\
            0.8  -1124.2221391717344  \\
            0.8  -1130.5593930647972  \\
            0.8  -1136.8966469578597  \\
            0.8  -1143.2339008509223  \\
            0.8  -1149.571154743985  \\
            0.8  -1155.9084086370476  \\
            0.8  -1162.2456625301104  \\
            0.8  -1168.582916423173  \\
            0.8  -1174.9201703162357  \\
            0.8  -1181.2574242092983  \\
            0.8  -1187.594678102361  \\
            0.8  -1193.9319319954236  \\
            0.8  -1200.2691858884864  \\
            0.8  -1206.606439781549  \\
            0.8  -1212.9436936746115  \\
            0.8  -1219.2809475676743  \\
            0.8  -1225.6182014607368  \\
            0.8  -1231.9554553537996  \\
            0.8  -1238.2927092468622  \\
            0.8  -1244.629963139925  \\
            0.8  -1250.9672170329875  \\
            0.8  -1257.3044709260503  \\
            0.8  -1263.6417248191128  \\
            0.8  -1269.9789787121754  \\
            0.8  -1276.3162326052382  \\
            0.8  -1282.6534864983007  \\
            0.8  -1288.9907403913635  \\
            0.8  -1295.327994284426  \\
            0.8  -1301.6652481774888  \\
            0.8  -1308.0025020705514  \\
            0.8  -1314.3397559636142  \\
            0.8  -1320.6770098566767  \\
            0.8  -1327.0142637497395  \\
            0.8  -1333.351517642802  \\
            0.8  -1339.6887715358646  \\
            0.8  -1346.0260254289274  \\
            0.8  -1352.36327932199  \\
            0.8  -1358.7005332150527  \\
            0.8  -1365.0377871081153  \\
            0.8  -1371.375041001178  \\
            0.8  -1377.7122948942406  \\
            0.8  -1384.0495487873034  \\
            0.8  -1390.386802680366  \\
            0.8  -1396.7240565734287  \\
            0.8  -1403.0613104664912  \\
            0.8  -1409.3985643595538  \\
            0.8  -1415.7358182526166  \\
            0.8  -1422.0730721456791  \\
            0.8  -1428.410326038742  \\
            0.8  -1434.7475799318045  \\
            0.8  -1441.0848338248672  \\
            0.8  -1447.4220877179298  \\
            0.8  -1453.7593416109926  \\
            0.8  -1460.0965955040551  \\
            0.8  -1466.4338493971177  \\
            0.8  -1472.7711032901805  \\
            0.8  -1479.108357183243  \\
            0.8  -1485.4456110763058  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={001febd7-a379-4df9-b4f8-ce29ec3d2dab}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.9016673568052246  -1485.4435199093957  \\
            0.9016491138362707  -1479.106278305892  \\
            0.9015957272447485  -1472.7690367023881  \\
            0.9015106792920843  -1466.431795098884  \\
            0.9013993653138059  -1460.0945534953803  \\
            0.9012685716137563  -1453.7573118918765  \\
            0.9011258608040381  -1447.4200702883727  \\
            0.9009789563686477  -1441.082828684869  \\
            0.9008352132839398  -1434.745587081365  \\
            0.9007012428253623  -1428.408345477861  \\
            0.9005827314169156  -1422.0711038743573  \\
            0.9004844609091303  -1415.7338622708535  \\
            0.9004105062967491  -1409.3966206673497  \\
            0.9003645608434492  -1403.0593790638459  \\
            0.9003503205680117  -1396.722137460342  \\
            0.9003718512887602  -1390.3848958568383  \\
            0.90043386210238  -1384.0476542533343  \\
            0.900541818956262  -1377.7104126498305  \\
            0.90070185034949  -1371.3731710463267  \\
            0.9009204234384598  -1365.0359294428229  \\
            0.9012038015606304  -1358.698687839319  \\
            0.9015573307976517  -1352.3614462358153  \\
            0.9019846393116616  -1346.0242046323112  \\
            0.9024868627221672  -1339.6869630288074  \\
            0.9030620247195947  -1333.3497214253036  \\
            0.9037046980119522  -1327.0124798217998  \\
            0.9044060427690872  -1320.675238218296  \\
            0.9051542686945853  -1314.3379966147922  \\
            0.9059354990867559  -1308.0007550112884  \\
            0.9067349424422406  -1301.6635134077844  \\
            0.9075382143424918  -1295.3262718042806  \\
            0.9083326145214102  -1288.9890302007768  \\
            0.9091081620604274  -1282.651788597273  \\
            0.9098582290102128  -1276.3145469937692  \\
            0.91057968357888  -1269.9773053902654  \\
            0.9112725440496711  -1263.6400637867614  \\
            0.9119392342446727  -1257.3028221832576  \\
            0.9125836007808367  -1250.9655805797538  \\
            0.9132098866414855  -1244.62833897625  \\
            0.9138218486225  -1238.2910973727462  \\
            0.9144221621355602  -1231.9538557692424  \\
            0.9150121884212801  -1225.6166141657384  \\
            0.9155921038463546  -1219.2793725622346  \\
            0.9161613256235631  -1212.9421309587308  \\
            0.916719125110207  -1206.604889355227  \\
            0.917265303508019  -1200.2676477517232  \\
            0.9178008126311981  -1193.9304061482194  \\
            0.9183282276653594  -1187.5931645447156  \\
            0.9188520101221922  -1181.2559229412116  \\
            0.9193785297707893  -1174.9186813377078  \\
            0.9199158400715867  -1168.581439734204  \\
            0.9204732221566296  -1162.2441981307002  \\
            0.9210605295864048  -1155.9069565271964  \\
            0.921687382016598  -1149.5697149236926  \\
            0.9223622709400761  -1143.2324733201885  \\
            0.9230916529776689  -1136.8952317166847  \\
            0.9238791124284927  -1130.557990113181  \\
            0.9247246718809495  -1124.2207485096772  \\
            0.9256243167286835  -1117.8835069061734  \\
            0.9265697787938845  -1111.5462653026696  \\
            0.9275486011878875  -1105.2090236991658  \\
            0.9285444873166364  -1098.8717820956617  \\
            0.9295379261410274  -1092.534540492158  \\
            0.9305070838045721  -1086.1972988886541  \\
            0.9314289536386354  -1079.8600572851503  \\
            0.9322807532718961  -1073.5228156816465  \\
            0.9330415391470886  -1067.1855740781427  \\
            0.9336939689123747  -1060.8483324746387  \\
            0.9342260825698046  -1054.511090871135  \\
            0.9346329056753664  -1048.173849267631  \\
            0.9349176228606378  -1041.8366076641273  \\
            0.9350920519323446  -1035.4993660606235  \\
            0.9351761885580347  -1029.1621244571197  \\
            0.9351966980910129  -1022.8248828536158  \\
            0.9351843959130828  -1016.487641250112  \\
            0.9351709534599263  -1010.1503996466081  \\
            0.9351852521108545  -1003.8131580431043  \\
            0.9352499346936776  -997.4759164396005  \\
            0.9353787350916031  -991.1386748360967  \\
            0.9355750798921377  -984.8014332325928  \\
            0.9358322582314453  -978.464191629089  \\
            0.9361351804743238  -972.1269500255852  \\
            0.9364634477983915  -965.7897084220813  \\
            0.9367951967125894  -959.4524668185775  \\
            0.9371110224898018  -953.1152252150737  \\
            0.9373972608001218  -946.7779836115698  \\
            0.9376480255876005  -940.440742008066  \\
            0.9378656401645701  -934.1035004045622  \\
            0.9380594083832902  -927.7662588010583  \\
            0.9382429898034881  -921.4290171975545  \\
            0.9384309030240163  -915.0917755940507  \\
            0.9386348343931058  -908.7545339905469  \\
            0.9388604484231673  -902.417292387043  \\
            0.9391052827101726  -896.0800507835391  \\
            0.9393580914860373  -889.7428091800354  \\
            0.9395997247014917  -883.4055675765314  \\
            0.93980534901421  -877.0683259730276  \\
            0.9399475858649011  -870.7310843695238  \\
            0.9400000000000001  -864.3938427660199  \\
            0.939940340024279  -858.0566011625161  \\
            0.9397530095831133  -851.7193595590123  \\
            0.9394304121735948  -845.3821179555084  \\
            0.9389730283277353  -839.0448763520046  \\
            0.9383883082912696  -832.7076347485008  \\
            0.9376886556355017  -826.370393144997  \\
            0.9368889063736507  -820.0331515414931  \\
            0.9360037575670335  -813.6959099379893  \\
            0.9350455686678584  -807.3586683344855  \\
            0.9340228617225929  -801.0214267309816  \\
            0.9329397065086585  -794.6841851274778  \\
            0.9317960211110191  -788.346943523974  \\
            0.9305886732866963  -782.0097019204701  \\
            0.9293131536402764  -775.6724603169663  \\
            0.9279655210323614  -769.3352187134625  \\
            0.9265442988967703  -762.9979771099586  \\
            0.925052026593688  -756.6607355064548  \\
            0.9234962355556567  -750.323493902951  \\
            0.9218897147694238  -743.9862522994471  \\
            0.9202500402109024  -737.6490106959433  \\
            0.9185984526580473  -731.3117690924395  \\
            0.916958262096874  -724.9745274889357  \\
            0.915353020756722  -718.6372858854318  \\
            0.913804730831438  -712.300044281928  \\
            0.9123323335813658  -705.9628026784242  \\
            0.9109506676635748  -699.6255610749203  \\
            0.9096699973284353  -693.2883194714165  \\
            0.908496111969709  -686.9510778679127  \\
            0.9074309058534046  -680.6138362644087  \\
            0.9064732772574786  -674.276594660905  \\
            0.905620151018479  -667.9393530574011  \\
            0.9048674314694777  -661.6021114538972  \\
            0.9042107300905625  -655.2648698503934  \\
            0.9036457737161089  -648.9276282468896  \\
            0.9031684711154218  -642.5903866433858  \\
            0.9027746840407168  -636.2531450398819  \\
            0.9024598016684536  -629.9159034363781  \\
            0.902218247240824  -623.5786618328743  \\
            0.9020430500548418  -617.2414202293704  \\
            0.9019255966960874  -610.9041786258666  \\
            0.9018556379832674  -604.5669370223628  \\
            0.9018215799869482  -598.2296954188589  \\
            0.9018110369877972  -591.8924538153551  \\
            0.9018115792563501  -585.5552122118513  \\
            0.9018115756939922  -579.2179706083474  \\
            0.9018010152808131  -572.8807290048436  \\
            0.9017721939572272  -566.5434874013398  \\
            0.9  -566.5434874013398  \\
            0.9  -572.8807290048436  \\
            0.9  -579.2179706083474  \\
            0.9  -585.5552122118513  \\
            0.9  -591.8924538153551  \\
            0.9  -598.2296954188589  \\
            0.9  -604.5669370223628  \\
            0.9  -610.9041786258666  \\
            0.9  -617.2414202293704  \\
            0.9  -623.5786618328743  \\
            0.9  -629.9159034363781  \\
            0.9  -636.2531450398819  \\
            0.9  -642.5903866433858  \\
            0.9  -648.9276282468896  \\
            0.9  -655.2648698503934  \\
            0.9  -661.6021114538972  \\
            0.9  -667.9393530574011  \\
            0.9  -674.276594660905  \\
            0.9  -680.6138362644087  \\
            0.9  -686.9510778679127  \\
            0.9  -693.2883194714165  \\
            0.9  -699.6255610749203  \\
            0.9  -705.9628026784242  \\
            0.9  -712.300044281928  \\
            0.9  -718.6372858854318  \\
            0.9  -724.9745274889357  \\
            0.9  -731.3117690924395  \\
            0.9  -737.6490106959433  \\
            0.9  -743.9862522994471  \\
            0.9  -750.323493902951  \\
            0.9  -756.6607355064548  \\
            0.9  -762.9979771099586  \\
            0.9  -769.3352187134625  \\
            0.9  -775.6724603169663  \\
            0.9  -782.0097019204701  \\
            0.9  -788.346943523974  \\
            0.9  -794.6841851274778  \\
            0.9  -801.0214267309816  \\
            0.9  -807.3586683344855  \\
            0.9  -813.6959099379893  \\
            0.9  -820.0331515414931  \\
            0.9  -826.370393144997  \\
            0.9  -832.7076347485008  \\
            0.9  -839.0448763520046  \\
            0.9  -845.3821179555084  \\
            0.9  -851.7193595590123  \\
            0.9  -858.0566011625161  \\
            0.9  -864.3938427660199  \\
            0.9  -870.7310843695238  \\
            0.9  -877.0683259730276  \\
            0.9  -883.4055675765314  \\
            0.9  -889.7428091800354  \\
            0.9  -896.0800507835391  \\
            0.9  -902.417292387043  \\
            0.9  -908.7545339905469  \\
            0.9  -915.0917755940507  \\
            0.9  -921.4290171975545  \\
            0.9  -927.7662588010583  \\
            0.9  -934.1035004045622  \\
            0.9  -940.440742008066  \\
            0.9  -946.7779836115698  \\
            0.9  -953.1152252150737  \\
            0.9  -959.4524668185775  \\
            0.9  -965.7897084220813  \\
            0.9  -972.1269500255852  \\
            0.9  -978.464191629089  \\
            0.9  -984.8014332325928  \\
            0.9  -991.1386748360967  \\
            0.9  -997.4759164396005  \\
            0.9  -1003.8131580431043  \\
            0.9  -1010.1503996466081  \\
            0.9  -1016.487641250112  \\
            0.9  -1022.8248828536158  \\
            0.9  -1029.1621244571197  \\
            0.9  -1035.4993660606235  \\
            0.9  -1041.8366076641273  \\
            0.9  -1048.173849267631  \\
            0.9  -1054.511090871135  \\
            0.9  -1060.8483324746387  \\
            0.9  -1067.1855740781427  \\
            0.9  -1073.5228156816465  \\
            0.9  -1079.8600572851503  \\
            0.9  -1086.1972988886541  \\
            0.9  -1092.534540492158  \\
            0.9  -1098.8717820956617  \\
            0.9  -1105.2090236991658  \\
            0.9  -1111.5462653026696  \\
            0.9  -1117.8835069061734  \\
            0.9  -1124.2207485096772  \\
            0.9  -1130.557990113181  \\
            0.9  -1136.8952317166847  \\
            0.9  -1143.2324733201885  \\
            0.9  -1149.5697149236926  \\
            0.9  -1155.9069565271964  \\
            0.9  -1162.2441981307002  \\
            0.9  -1168.581439734204  \\
            0.9  -1174.9186813377078  \\
            0.9  -1181.2559229412116  \\
            0.9  -1187.5931645447156  \\
            0.9  -1193.9304061482194  \\
            0.9  -1200.2676477517232  \\
            0.9  -1206.604889355227  \\
            0.9  -1212.9421309587308  \\
            0.9  -1219.2793725622346  \\
            0.9  -1225.6166141657384  \\
            0.9  -1231.9538557692424  \\
            0.9  -1238.2910973727462  \\
            0.9  -1244.62833897625  \\
            0.9  -1250.9655805797538  \\
            0.9  -1257.3028221832576  \\
            0.9  -1263.6400637867614  \\
            0.9  -1269.9773053902654  \\
            0.9  -1276.3145469937692  \\
            0.9  -1282.651788597273  \\
            0.9  -1288.9890302007768  \\
            0.9  -1295.3262718042806  \\
            0.9  -1301.6635134077844  \\
            0.9  -1308.0007550112884  \\
            0.9  -1314.3379966147922  \\
            0.9  -1320.675238218296  \\
            0.9  -1327.0124798217998  \\
            0.9  -1333.3497214253036  \\
            0.9  -1339.6869630288074  \\
            0.9  -1346.0242046323112  \\
            0.9  -1352.3614462358153  \\
            0.9  -1358.698687839319  \\
            0.9  -1365.0359294428229  \\
            0.9  -1371.3731710463267  \\
            0.9  -1377.7104126498305  \\
            0.9  -1384.0476542533343  \\
            0.9  -1390.3848958568383  \\
            0.9  -1396.722137460342  \\
            0.9  -1403.0593790638459  \\
            0.9  -1409.3966206673497  \\
            0.9  -1415.7338622708535  \\
            0.9  -1422.0711038743573  \\
            0.9  -1428.408345477861  \\
            0.9  -1434.745587081365  \\
            0.9  -1441.082828684869  \\
            0.9  -1447.4200702883727  \\
            0.9  -1453.7573118918765  \\
            0.9  -1460.0945534953803  \\
            0.9  -1466.431795098884  \\
            0.9  -1472.7690367023881  \\
            0.9  -1479.106278305892  \\
            0.9  -1485.4435199093957  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={001febd7-a379-4df9-b4f8-ce29ec3d2dab}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0017267430928507  -1485.4433736403835  \\
            1.001707850363775  -1479.1061320573529  \\
            1.0016525622981964  -1472.7688904743225  \\
            1.0015644851832834  -1466.4316488912918  \\
            1.001449206517225  -1460.0944073082612  \\
            1.0013137543070725  -1453.7571657252306  \\
            1.0011659605156369  -1447.4199241422  \\
            1.0010138237042647  -1441.0826825591696  \\
            1.0008649607974223  -1434.745440976139  \\
            1.000726218525218  -1428.4081993931084  \\
            1.0006034858200852  -1422.0709578100777  \\
            1.0005017148167754  -1415.7337162270474  \\
            1.0004251256128132  -1409.3964746440167  \\
            1.0003775429751542  -1403.0592330609861  \\
            1.0003627945242564  -1396.7219914779555  \\
            1.0003850908571215  -1390.3847498949249  \\
            1.0004493087740773  -1384.0475083118945  \\
            1.0005611089051238  -1377.7102667288639  \\
            1.000726838061637  -1371.3730251458333  \\
            1.000953193814205  -1365.0357835628026  \\
            1.0012466627005001  -1358.6985419797722  \\
            1.0016127813785454  -1352.3613003967416  \\
            1.0020553074397696  -1346.024058813711  \\
            1.0025754171824475  -1339.6868172306804  \\
            1.0031710641432776  -1333.3495756476498  \\
            1.0038366279405895  -1327.0123340646194  \\
            1.0045629540573349  -1320.6750924815888  \\
            1.0053378323410593  -1314.3378508985581  \\
            1.0061468918163485  -1308.0006093155275  \\
            1.0069748140039332  -1301.6633677324971  \\
            1.0078067018890662  -1295.3261261494665  \\
            1.0086294024901956  -1288.988884566436  \\
            1.009432578955183  -1282.6516429834053  \\
            1.0102093667932968  -1276.3144014003747  \\
            1.0109565222131316  -1269.9771598173443  \\
            1.0116740637648582  -1263.6399182343137  \\
            1.0123645013316807  -1257.302676651283  \\
            1.013031818418601  -1250.9654350682524  \\
            1.0136804091856837  -1244.628193485222  \\
            1.0143141644628546  -1238.2909519021914  \\
            1.0149358553385905  -1231.9537103191608  \\
            1.0155468920501036  -1225.6164687361302  \\
            1.0161474578409921  -1219.2792271530998  \\
            1.0167369497917431  -1212.9419855700692  \\
            1.0173146139088745  -1206.6047439870385  \\
            1.0178802448463953  -1200.267502404008  \\
            1.01843482875946  -1193.9302608209773  \\
            1.0189810329156554  -1187.593019237947  \\
            1.019523478095267  -1181.2557776549163  \\
            1.020068761494117  -1174.9185360718857  \\
            1.020625224533314  -1168.581294488855  \\
            1.0212024812754237  -1162.2440529058247  \\
            1.0218107410168282  -1155.906811322794  \\
            1.0224599751994978  -1149.5695697397634  \\
            1.0231589944939254  -1143.2323281567328  \\
            1.0239145148286621  -1136.8950865737022  \\
            1.024730297800154  -1130.5578449906718  \\
            1.025606448070176  -1124.2206034076412  \\
            1.026538937052761  -1117.8833618246106  \\
            1.0275194007596633  -1111.54612024158  \\
            1.028535235428824  -1105.2088786585496  \\
            1.029569993865111  -1098.871637075519  \\
            1.0306040728850752  -1092.5343954924883  \\
            1.0316156781999415  -1086.1971539094577  \\
            1.0325820524762506  -1079.859912326427  \\
            1.03348094603837  -1073.5226707433967  \\
            1.0342922879079706  -1067.185429160366  \\
            1.0349999718589766  -1060.8481875773355  \\
            1.0355936105323773  -1054.5109459943048  \\
            1.0360700434727728  -1048.1737044112745  \\
            1.0364343341653566  -1041.8364628282438  \\
            1.0366999821843925  -1035.4992212452132  \\
            1.0368881301945534  -1029.1619796621826  \\
            1.037025669475895  -1022.8247380791521  \\
            1.0371423305693752  -1016.4874964961215  \\
            1.037267056313756  -1010.150254913091  \\
            1.0374241469375118  -1003.8130133300604  \\
            1.0376297907119494  -997.4757717470299  \\
            1.0378896078099713  -991.1385301639992  \\
            1.0381977198629535  -984.8012885809687  \\
            1.038537623024869  -978.4640469979381  \\
            1.0388848276943394  -972.1268054149076  \\
            1.039210895260311  -965.789563831877  \\
            1.0394882216598593  -959.4523222488464  \\
            1.0396947513927024  -953.1150806658159  \\
            1.0398177930188488  -946.7778390827852  \\
            1.0398562545147343  -940.4405974997547  \\
            1.03982089634977  -934.1033559167241  \\
            1.0397325561743067  -927.7661143336936  \\
            1.0396186609519327  -921.428872750663  \\
            1.0395086401480094  -915.0916311676325  \\
            1.0394290323063282  -908.7543895846019  \\
            1.0393991077182545  -902.4171480015714  \\
            1.039427712556828  -896.0799064185408  \\
            1.0395118033046178  -889.7426648355101  \\
            1.0396368335165636  -883.4054232524796  \\
            1.0397788367357255  -877.068181669449  \\
            1.0399077768303033  -870.7309400864185  \\
            1.0399915552917482  -864.3936985033879  \\
            1.04  -858.0564569203574  \\
            1.0399082148833882  -851.7192153373268  \\
            1.039698826367852  -845.3819737542963  \\
            1.0393628852737895  -839.0447321712657  \\
            1.0388994274576715  -832.707490588235  \\
            1.0383139183479668  -826.3702490052045  \\
            1.0376159690618358  -820.0330074221739  \\
            1.036816792730842  -813.6957658391434  \\
            1.035926863691837  -807.3585242561128  \\
            1.0349541599600751  -801.0212826730823  \\
            1.0339032334291027  -794.6840410900517  \\
            1.032775191120278  -788.3467995070212  \\
            1.0315685131699517  -782.0095579239905  \\
            1.0302805029821338  -775.67231634096  \\
            1.0289090783818426  -769.3350747579294  \\
            1.0274545775209796  -762.9978331748988  \\
            1.0259212697189772  -756.6605915918683  \\
            1.0243183228879886  -750.3233500088377  \\
            1.0226600742536667  -743.9861084258072  \\
            1.0209655647729527  -737.6488668427766  \\
            1.0192574129769607  -731.311625259746  \\
            1.0175602037100044  -724.9743836767154  \\
            1.0158986361889988  -718.6371420936849  \\
            1.0142957032696258  -712.2999005106543  \\
            1.0127711557900536  -705.9626589276237  \\
            1.011340446327389  -699.6254173445932  \\
            1.010014257222414  -693.2881757615626  \\
            1.0087986154342086  -686.9509341785321  \\
            1.007695500907059  -680.6136925955014  \\
            1.0067037829648577  -674.276451012471  \\
            1.0058202825802272  -667.9392094294403  \\
            1.0050407612654209  -661.6019678464098  \\
            1.0043606758218178  -655.2647262633792  \\
            1.0037756017551407  -648.9274846803487  \\
            1.0032813025910743  -642.5902430973181  \\
            1.0028734929583898  -636.2530015142875  \\
            1.0025473979686075  -629.915759931257  \\
            1.0022972423327223  -623.5785183482263  \\
            1.0021158071299272  -617.2412767651958  \\
            1.0019941721948435  -610.9040351821652  \\
            1.0019217233187374  -604.5667935991347  \\
            1.001886453640519  -598.2295520161041  \\
            1.00187553630507  -591.8923104330736  \\
            1.0018760988804254  -585.555068850043  \\
            1.0018760960132296  -579.2178272670124  \\
            1.001865160134796  -572.8805856839818  \\
            1.001835312806992  -566.5433441009512  \\
            1.0  -566.5433441009512  \\
            1.0  -572.8805856839818  \\
            1.0  -579.2178272670124  \\
            1.0  -585.555068850043  \\
            1.0  -591.8923104330736  \\
            1.0  -598.2295520161041  \\
            1.0  -604.5667935991347  \\
            1.0  -610.9040351821652  \\
            1.0  -617.2412767651958  \\
            1.0  -623.5785183482263  \\
            1.0  -629.915759931257  \\
            1.0  -636.2530015142875  \\
            1.0  -642.5902430973181  \\
            1.0  -648.9274846803487  \\
            1.0  -655.2647262633792  \\
            1.0  -661.6019678464098  \\
            1.0  -667.9392094294403  \\
            1.0  -674.276451012471  \\
            1.0  -680.6136925955014  \\
            1.0  -686.9509341785321  \\
            1.0  -693.2881757615626  \\
            1.0  -699.6254173445932  \\
            1.0  -705.9626589276237  \\
            1.0  -712.2999005106543  \\
            1.0  -718.6371420936849  \\
            1.0  -724.9743836767154  \\
            1.0  -731.311625259746  \\
            1.0  -737.6488668427766  \\
            1.0  -743.9861084258072  \\
            1.0  -750.3233500088377  \\
            1.0  -756.6605915918683  \\
            1.0  -762.9978331748988  \\
            1.0  -769.3350747579294  \\
            1.0  -775.67231634096  \\
            1.0  -782.0095579239905  \\
            1.0  -788.3467995070212  \\
            1.0  -794.6840410900517  \\
            1.0  -801.0212826730823  \\
            1.0  -807.3585242561128  \\
            1.0  -813.6957658391434  \\
            1.0  -820.0330074221739  \\
            1.0  -826.3702490052045  \\
            1.0  -832.707490588235  \\
            1.0  -839.0447321712657  \\
            1.0  -845.3819737542963  \\
            1.0  -851.7192153373268  \\
            1.0  -858.0564569203574  \\
            1.0  -864.3936985033879  \\
            1.0  -870.7309400864185  \\
            1.0  -877.068181669449  \\
            1.0  -883.4054232524796  \\
            1.0  -889.7426648355101  \\
            1.0  -896.0799064185408  \\
            1.0  -902.4171480015714  \\
            1.0  -908.7543895846019  \\
            1.0  -915.0916311676325  \\
            1.0  -921.428872750663  \\
            1.0  -927.7661143336936  \\
            1.0  -934.1033559167241  \\
            1.0  -940.4405974997547  \\
            1.0  -946.7778390827852  \\
            1.0  -953.1150806658159  \\
            1.0  -959.4523222488464  \\
            1.0  -965.789563831877  \\
            1.0  -972.1268054149076  \\
            1.0  -978.4640469979381  \\
            1.0  -984.8012885809687  \\
            1.0  -991.1385301639992  \\
            1.0  -997.4757717470299  \\
            1.0  -1003.8130133300604  \\
            1.0  -1010.150254913091  \\
            1.0  -1016.4874964961215  \\
            1.0  -1022.8247380791521  \\
            1.0  -1029.1619796621826  \\
            1.0  -1035.4992212452132  \\
            1.0  -1041.8364628282438  \\
            1.0  -1048.1737044112745  \\
            1.0  -1054.5109459943048  \\
            1.0  -1060.8481875773355  \\
            1.0  -1067.185429160366  \\
            1.0  -1073.5226707433967  \\
            1.0  -1079.859912326427  \\
            1.0  -1086.1971539094577  \\
            1.0  -1092.5343954924883  \\
            1.0  -1098.871637075519  \\
            1.0  -1105.2088786585496  \\
            1.0  -1111.54612024158  \\
            1.0  -1117.8833618246106  \\
            1.0  -1124.2206034076412  \\
            1.0  -1130.5578449906718  \\
            1.0  -1136.8950865737022  \\
            1.0  -1143.2323281567328  \\
            1.0  -1149.5695697397634  \\
            1.0  -1155.906811322794  \\
            1.0  -1162.2440529058247  \\
            1.0  -1168.581294488855  \\
            1.0  -1174.9185360718857  \\
            1.0  -1181.2557776549163  \\
            1.0  -1187.593019237947  \\
            1.0  -1193.9302608209773  \\
            1.0  -1200.267502404008  \\
            1.0  -1206.6047439870385  \\
            1.0  -1212.9419855700692  \\
            1.0  -1219.2792271530998  \\
            1.0  -1225.6164687361302  \\
            1.0  -1231.9537103191608  \\
            1.0  -1238.2909519021914  \\
            1.0  -1244.628193485222  \\
            1.0  -1250.9654350682524  \\
            1.0  -1257.302676651283  \\
            1.0  -1263.6399182343137  \\
            1.0  -1269.9771598173443  \\
            1.0  -1276.3144014003747  \\
            1.0  -1282.6516429834053  \\
            1.0  -1288.988884566436  \\
            1.0  -1295.3261261494665  \\
            1.0  -1301.6633677324971  \\
            1.0  -1308.0006093155275  \\
            1.0  -1314.3378508985581  \\
            1.0  -1320.6750924815888  \\
            1.0  -1327.0123340646194  \\
            1.0  -1333.3495756476498  \\
            1.0  -1339.6868172306804  \\
            1.0  -1346.024058813711  \\
            1.0  -1352.3613003967416  \\
            1.0  -1358.6985419797722  \\
            1.0  -1365.0357835628026  \\
            1.0  -1371.3730251458333  \\
            1.0  -1377.7102667288639  \\
            1.0  -1384.0475083118945  \\
            1.0  -1390.3847498949249  \\
            1.0  -1396.7219914779555  \\
            1.0  -1403.0592330609861  \\
            1.0  -1409.3964746440167  \\
            1.0  -1415.7337162270474  \\
            1.0  -1422.0709578100777  \\
            1.0  -1428.4081993931084  \\
            1.0  -1434.745440976139  \\
            1.0  -1441.0826825591696  \\
            1.0  -1447.4199241422  \\
            1.0  -1453.7571657252306  \\
            1.0  -1460.0944073082612  \\
            1.0  -1466.4316488912918  \\
            1.0  -1472.7688904743225  \\
            1.0  -1479.1061320573529  \\
            1.0  -1485.4433736403835  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/quadratics/quadratics_gaussian_20_100_double_powers_confidence.tex <==
\begin{tikzpicture}
\begin{axis}[
            width=3in, height=1.8in,
            at={(1.011in,0.642in)},
            legend cell align={left},
            legend pos=north east,
            scale only axis,
            minor grid style={thin,draw opacity=0.3},
            major grid style={thin,draw opacity=0.5},
            grid=both,
            xmin=0.55,
            xmax=1.07,
            ymin={1000},
            ymax={300000},
            xlabel = {Power $\nu$},
            ylabel = {\# UPFAG iters}
]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3df60f0d-6cce-4495-b8ca-74645ed2d5ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.605543701041001  33172.68302541535  \\
            0.6064491621402014  34019.90204520842  \\
            0.6074698106408898  34867.121065001505  \\
            0.6086177668438906  35714.34008479459  \\
            0.6099047022457837  36561.55910458767  \\
            0.6113415360573385  37408.778124380755  \\
            0.6129380743185572  38255.99714417384  \\
            0.6147022667243814  39103.21616396692  \\
            0.6166387168301583  39950.435183760004  \\
            0.6187461990272094  40797.65420355309  \\
            0.6210142206102307  41644.87322334617  \\
            0.6234190684832309  42492.092243139254  \\
            0.6259201899184744  43339.31126293234  \\
            0.6284580364702329  44186.53028272542  \\
            0.6309545209541421  45033.749302518496  \\
            0.6333169258184506  45880.96832231158  \\
            0.6354454728789614  46728.18734210466  \\
            0.6372439339766931  47575.406361897745  \\
            0.6386318230776642  48422.62538169083  \\
            0.6395560872375184  49269.84440148391  \\
            0.64  50117.063421276995  \\
            0.6399872593118731  50964.28244107008  \\
            0.6395800790572889  51811.50146086316  \\
            0.6388711859468165  52658.720480656244  \\
            0.6379708447317164  53505.93950044933  \\
            0.6369910559913202  54353.15852024241  \\
            0.636029664146518  55200.37754003549  \\
            0.6351571426298145  56047.59655982857  \\
            0.6344082865412496  56894.81557962165  \\
            0.6337800700459555  57742.034599414736  \\
            0.6332357400209889  58589.25361920782  \\
            0.6327140789148749  59436.4726390009  \\
            0.6321419112480624  60283.691658793985  \\
            0.6314475037921257  61130.91067858707  \\
            0.6305725664231907  61978.12969838015  \\
            0.6294810389487795  62825.348718173234  \\
            0.6281636065729862  63672.56773796632  \\
            0.6266377399093176  64519.7867577594  \\
            0.6249438264287689  65367.005777552484  \\
            0.6231385145372267  66214.22479734557  \\
            0.6212866612447321  67061.44381713864  \\
            0.6194532616658911  67908.66283693173  \\
            0.6176965013802072  68755.88185672481  \\
            0.6160627002184889  69603.1008765179  \\
            0.6145835018854418  70450.31989631098  \\
            0.613275284548862  71297.53891610407  \\
            0.6121404716275282  72144.75793589714  \\
            0.6111702295842382  72991.97695569022  \\
            0.6103479495030062  73839.19597548331  \\
            0.6096529092066222  74686.41499527638  \\
            0.6090635867261592  75533.63401506947  \\
            0.6085602277979849  76380.85303486255  \\
            0.608126442004179  77228.07205465564  \\
            0.6077497921120888  78075.29107444872  \\
            0.6074215213507769  78922.5100942418  \\
            0.607135702900117  79769.72911403488  \\
            0.6068881673584011  80616.94813382797  \\
            0.6066755519877117  81464.16715362105  \\
            0.6064947235475954  82311.38617341414  \\
            0.6063426785949088  83158.60519320722  \\
            0.6062168610772084  84005.82421300029  \\
            0.6061157017952112  84853.04323279338  \\
            0.6060391147299675  85700.26225258646  \\
            0.6059886989732038  86547.48127237955  \\
            0.60596748515871  87394.70029217262  \\
            0.6059792027974554  88241.91931196571  \\
            0.6060271878432437  89089.13833175879  \\
            0.606113156456072  89936.35735155188  \\
            0.6062361123416011  90783.57637134496  \\
            0.6063916230809039  91630.79539113805  \\
            0.6065716094214061  92478.01441093112  \\
            0.6067646709346801  93325.23343072421  \\
            0.6069568582632504  94172.45245051729  \\
            0.6071327274129467  95019.67147031036  \\
            0.6072764915111668  95866.89049010345  \\
            0.6073731176226591  96714.10950989653  \\
            0.6074092813960678  97561.32852968962  \\
            0.6073741621880694  98408.5475494827  \\
            0.6072601087750403  99255.76656927579  \\
            0.6070632145026909  100102.98558906886  \\
            0.6067838107125608  100950.20460886195  \\
            0.6064268342684758  101797.42362865503  \\
            0.6060019742405199  102644.64264844812  \\
            0.6055234793758453  103491.8616682412  \\
            0.6050095273671874  104339.08068803429  \\
            0.6044811192613426  105186.29970782736  \\
            0.603960552452115  106033.51872762044  \\
            0.6034696185703763  106880.73774741353  \\
            0.603027742044001  107727.9567672066  \\
            0.6026503022868485  108575.1757869997  \\
            0.602347361145769  109422.39480679277  \\
            0.6021229544260739  110269.61382658586  \\
            0.6019750187428662  111116.83284637894  \\
            0.6018959329909706  111964.05186617203  \\
            0.6018735754223902  112811.2708859651  \\
            0.6018927442425481  113658.4899057582  \\
            0.601936765560941  114505.70892555127  \\
            0.6019891145800151  115352.92794534435  \\
            0.6020348971620233  116200.14696513744  \\
            0.6020620713162074  117047.36598493051  \\
            0.6020623247436598  117894.5850047236  \\
            0.6020315606938855  118741.80402451668  \\
            0.6019699777551808  119589.02304430977  \\
            0.6018817593114939  120436.24206410284  \\
            0.6017744155216924  121283.46108389593  \\
            0.6016578449277162  122130.68010368901  \\
            0.6015432035343602  122977.8991234821  \\
            0.6014416849009184  123825.11814327518  \\
            0.6013633233619655  124672.33716306827  \\
            0.6013159319318876  125519.55618286134  \\
            0.6013042754700052  126366.77520265442  \\
            0.6013295582817106  127213.99422244751  \\
            0.6013892749908216  128061.21324224058  \\
            0.6014774371176737  128908.43226203368  \\
            0.6015851492392962  129755.65128182675  \\
            0.6017014722809167  130602.87030161984  \\
            0.6018144816609491  131450.08932141293  \\
            0.6019124082559633  132297.308341206  \\
            0.601984742872843  133144.52736099908  \\
            0.602023191054208  133991.74638079217  \\
            0.6020223839815737  134838.96540058526  \\
            0.6019802808806919  135686.18442037833  \\
            0.6018982353005409  136533.40344017142  \\
            0.6017807375554373  137380.6224599645  \\
            0.6016348834612694  138227.84147975757  \\
            0.6014696500715508  139075.06049955066  \\
            0.6012950777707153  139922.27951934375  \\
            0.6011214615800851  140769.49853913684  \\
            0.6009586419865156  141616.7175589299  \\
            0.6008154590917859  142463.936578723  \\
            0.6006993984390353  143311.15559851608  \\
            0.6006164196586322  144158.37461830917  \\
            0.6005709277873065  145005.59363810223  \\
            0.6005658280709152  145852.81265789532  \\
            0.6006026015541585  146700.0316776884  \\
            0.6006813502432862  147547.2506974815  \\
            0.6008007830513631  148394.46971727457  \\
            0.6009581409190372  149241.68873706766  \\
            0.6011490850337324  150088.90775686075  \\
            0.6013675910207287  150936.1267766538  \\
            0.6016059018279573  151783.3457964469  \\
            0.6018545925048383  152630.56481624  \\
            0.6021027921909289  153477.78383603308  \\
            0.6023385934868788  154325.00285582614  \\
            0.6025496575452515  155172.22187561923  \\
            0.6027239950814188  156019.44089541232  \\
            0.6028508705058807  156866.6599152054  \\
            0.6029217423935078  157713.87893499847  \\
            0.6029311253781289  158561.09795479156  \\
            0.6028772450524278  159408.31697458465  \\
            0.6  159408.31697458465  \\
            0.6  158561.09795479156  \\
            0.6  157713.87893499847  \\
            0.6  156866.6599152054  \\
            0.6  156019.44089541232  \\
            0.6  155172.22187561923  \\
            0.6  154325.00285582614  \\
            0.6  153477.78383603308  \\
            0.6  152630.56481624  \\
            0.6  151783.3457964469  \\
            0.6  150936.1267766538  \\
            0.6  150088.90775686075  \\
            0.6  149241.68873706766  \\
            0.6  148394.46971727457  \\
            0.6  147547.2506974815  \\
            0.6  146700.0316776884  \\
            0.6  145852.81265789532  \\
            0.6  145005.59363810223  \\
            0.6  144158.37461830917  \\
            0.6  143311.15559851608  \\
            0.6  142463.936578723  \\
            0.6  141616.7175589299  \\
            0.6  140769.49853913684  \\
            0.6  139922.27951934375  \\
            0.6  139075.06049955066  \\
            0.6  138227.84147975757  \\
            0.6  137380.6224599645  \\
            0.6  136533.40344017142  \\
            0.6  135686.18442037833  \\
            0.6  134838.96540058526  \\
            0.6  133991.74638079217  \\
            0.6  133144.52736099908  \\
            0.6  132297.308341206  \\
            0.6  131450.08932141293  \\
            0.6  130602.87030161984  \\
            0.6  129755.65128182675  \\
            0.6  128908.43226203368  \\
            0.6  128061.21324224058  \\
            0.6  127213.99422244751  \\
            0.6  126366.77520265442  \\
            0.6  125519.55618286134  \\
            0.6  124672.33716306827  \\
            0.6  123825.11814327518  \\
            0.6  122977.8991234821  \\
            0.6  122130.68010368901  \\
            0.6  121283.46108389593  \\
            0.6  120436.24206410284  \\
            0.6  119589.02304430977  \\
            0.6  118741.80402451668  \\
            0.6  117894.5850047236  \\
            0.6  117047.36598493051  \\
            0.6  116200.14696513744  \\
            0.6  115352.92794534435  \\
            0.6  114505.70892555127  \\
            0.6  113658.4899057582  \\
            0.6  112811.2708859651  \\
            0.6  111964.05186617203  \\
            0.6  111116.83284637894  \\
            0.6  110269.61382658586  \\
            0.6  109422.39480679277  \\
            0.6  108575.1757869997  \\
            0.6  107727.9567672066  \\
            0.6  106880.73774741353  \\
            0.6  106033.51872762044  \\
            0.6  105186.29970782736  \\
            0.6  104339.08068803429  \\
            0.6  103491.8616682412  \\
            0.6  102644.64264844812  \\
            0.6  101797.42362865503  \\
            0.6  100950.20460886195  \\
            0.6  100102.98558906886  \\
            0.6  99255.76656927579  \\
            0.6  98408.5475494827  \\
            0.6  97561.32852968962  \\
            0.6  96714.10950989653  \\
            0.6  95866.89049010345  \\
            0.6  95019.67147031036  \\
            0.6  94172.45245051729  \\
            0.6  93325.23343072421  \\
            0.6  92478.01441093112  \\
            0.6  91630.79539113805  \\
            0.6  90783.57637134496  \\
            0.6  89936.35735155188  \\
            0.6  89089.13833175879  \\
            0.6  88241.91931196571  \\
            0.6  87394.70029217262  \\
            0.6  86547.48127237955  \\
            0.6  85700.26225258646  \\
            0.6  84853.04323279338  \\
            0.6  84005.82421300029  \\
            0.6  83158.60519320722  \\
            0.6  82311.38617341414  \\
            0.6  81464.16715362105  \\
            0.6  80616.94813382797  \\
            0.6  79769.72911403488  \\
            0.6  78922.5100942418  \\
            0.6  78075.29107444872  \\
            0.6  77228.07205465564  \\
            0.6  76380.85303486255  \\
            0.6  75533.63401506947  \\
            0.6  74686.41499527638  \\
            0.6  73839.19597548331  \\
            0.6  72991.97695569022  \\
            0.6  72144.75793589714  \\
            0.6  71297.53891610407  \\
            0.6  70450.31989631098  \\
            0.6  69603.1008765179  \\
            0.6  68755.88185672481  \\
            0.6  67908.66283693173  \\
            0.6  67061.44381713864  \\
            0.6  66214.22479734557  \\
            0.6  65367.005777552484  \\
            0.6  64519.7867577594  \\
            0.6  63672.56773796632  \\
            0.6  62825.348718173234  \\
            0.6  61978.12969838015  \\
            0.6  61130.91067858707  \\
            0.6  60283.691658793985  \\
            0.6  59436.4726390009  \\
            0.6  58589.25361920782  \\
            0.6  57742.034599414736  \\
            0.6  56894.81557962165  \\
            0.6  56047.59655982857  \\
            0.6  55200.37754003549  \\
            0.6  54353.15852024241  \\
            0.6  53505.93950044933  \\
            0.6  52658.720480656244  \\
            0.6  51811.50146086316  \\
            0.6  50964.28244107008  \\
            0.6  50117.063421276995  \\
            0.6  49269.84440148391  \\
            0.6  48422.62538169083  \\
            0.6  47575.406361897745  \\
            0.6  46728.18734210466  \\
            0.6  45880.96832231158  \\
            0.6  45033.749302518496  \\
            0.6  44186.53028272542  \\
            0.6  43339.31126293234  \\
            0.6  42492.092243139254  \\
            0.6  41644.87322334617  \\
            0.6  40797.65420355309  \\
            0.6  39950.435183760004  \\
            0.6  39103.21616396692  \\
            0.6  38255.99714417384  \\
            0.6  37408.778124380755  \\
            0.6  36561.55910458767  \\
            0.6  35714.34008479459  \\
            0.6  34867.121065001505  \\
            0.6  34019.90204520842  \\
            0.6  33172.68302541535  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3df60f0d-6cce-4495-b8ca-74645ed2d5ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.7064261693359397  37620.30689783628  \\
            0.7080711915097367  39037.38018898614  \\
            0.7101673613898719  40454.45348013601  \\
            0.7128360120846121  41871.52677128588  \\
            0.716117497716989  43288.60006243575  \\
            0.7199167005035654  44705.67335358561  \\
            0.7239912667038938  46122.74664473548  \\
            0.7280005950077539  47539.819935885345  \\
            0.7316036737624637  48956.89322703521  \\
            0.734563056381452  50373.96651818508  \\
            0.7368016173076125  51791.03980933494  \\
            0.7383805416228003  53208.113100484814  \\
            0.739412203137299  54625.18639163468  \\
            0.7399619538154533  56042.25968278455  \\
            0.74  57459.33297393441  \\
            0.7394320204478304  58876.406265084275  \\
            0.7381867964855046  60293.479556234146  \\
            0.7363050095775833  61710.55284738401  \\
            0.7339764305748797  63127.62613853388  \\
            0.7315065240225076  64544.699429683744  \\
            0.7292321586201821  65961.77272083361  \\
            0.7274259591454442  67378.84601198348  \\
            0.726224460346762  68795.91930313334  \\
            0.7255981211751287  70212.9925942832  \\
            0.7253656260872142  71630.06588543308  \\
            0.7252457818971706  73047.13917658295  \\
            0.7249340403882354  74464.21246773281  \\
            0.7241838618508946  75881.28575888267  \\
            0.7228688079407435  77298.35905003254  \\
            0.7210056173308077  78715.43234118242  \\
            0.7187329471788888  80132.50563233228  \\
            0.7162580867177847  81549.57892348214  \\
            0.7137946721781974  82966.652214632  \\
            0.7115131661879847  84383.72550578188  \\
            0.7095158633177746  85800.79879693175  \\
            0.7078369753722735  87217.87208808161  \\
            0.706461175741273  88634.94537923147  \\
            0.705351141009821  90052.01867038134  \\
            0.7044740485375824  91469.09196153122  \\
            0.7038178928672582  92886.16525268108  \\
            0.7033919177384675  94303.23854383094  \\
            0.7032118295247064  95720.3118349808  \\
            0.703277558929564  97137.38512613067  \\
            0.7035553339558795  98554.45841728055  \\
            0.7039741331228653  99971.53170843041  \\
            0.7044398342355394  101388.60499958028  \\
            0.7048619199187022  102805.67829073014  \\
            0.7051814260676142  104222.75158188002  \\
            0.7053875877110737  105639.82487302988  \\
            0.7055149081867198  107056.89816417974  \\
            0.7056206900269555  108473.9714553296  \\
            0.7057522764526256  109891.04474647947  \\
            0.7059191752053434  111308.11803762935  \\
            0.7060841888933747  112725.19132877921  \\
            0.7061788915624718  114142.26461992908  \\
            0.7061360957023534  115559.33791107894  \\
            0.7059225262023258  116976.41120222882  \\
            0.7055548767916644  118393.48449337868  \\
            0.7050921745288743  119810.55778452854  \\
            0.7046107547057467  121227.63107567841  \\
            0.7041766220352339  122644.70436682827  \\
            0.7038287469668549  124061.77765797815  \\
            0.7035779569140965  125478.85094912801  \\
            0.7034162916711743  126895.92424027788  \\
            0.7033273022797597  128312.99753142774  \\
            0.7032905444214645  129730.0708225776  \\
            0.703280272536541  131147.14411372747  \\
            0.7032637796742206  132564.21740487733  \\
            0.7032052172608648  133981.29069602722  \\
            0.703076140057229  135398.3639871771  \\
            0.7028679887026408  136815.43727832695  \\
            0.702598701927009  138232.5105694768  \\
            0.7023079582098757  139649.58386062668  \\
            0.7020418223744284  141066.65715177654  \\
            0.701833802718477  142483.7304429264  \\
            0.7016916037485577  143900.80373407627  \\
            0.7015958856540807  145317.87702522613  \\
            0.701511026277135  146734.95031637602  \\
            0.7014019382146865  148152.0236075259  \\
            0.7012486240015057  149569.09689867575  \\
            0.7010522713587442  150986.1701898256  \\
            0.7008316315539341  152403.24348097548  \\
            0.700613165548231  153820.31677212534  \\
            0.7004205268060413  155237.3900632752  \\
            0.7002678415992456  156654.46335442507  \\
            0.7001583032171387  158071.53664557493  \\
            0.7000868438511797  159488.6099367248  \\
            0.7000444178022814  160905.6832278747  \\
            0.7000217915406272  162322.75651902455  \\
            0.7000118909490226  163739.82981017441  \\
            0.7000108122078013  165156.90310132428  \\
            0.7000180903178173  166573.97639247414  \\
            0.7000367324325495  167991.049683624  \\
            0.7000731013012784  169408.12297477387  \\
            0.7001362719692781  170825.19626592373  \\
            0.7002362723549629  172242.2695570736  \\
            0.700380903421573  173659.3428482235  \\
            0.7005716764486456  175076.41613937335  \\
            0.7008004596198835  176493.48943052322  \\
            0.7010489284710039  177910.56272167308  \\
            0.7012921070489353  179327.63601282294  \\
            0.7015051627787943  180744.7093039728  \\
            0.7016703442470319  182161.78259512267  \\
            0.7017803035136742  183578.85588627253  \\
            0.7018359857668296  184995.9291774224  \\
            0.7018408094091603  186413.0024685723  \\
            0.7017954642624373  187830.07575972215  \\
            0.7016971954675824  189247.14905087202  \\
            0.7015440890179359  190664.22234202188  \\
            0.7013411370334012  192081.29563317174  \\
            0.7011035569346631  193498.3689243216  \\
            0.7008548063196938  194915.44221547147  \\
            0.7006202904476416  196332.51550662133  \\
            0.7004202624670652  197749.5887977712  \\
            0.7002653935694949  199166.66208892106  \\
            0.7001564826362303  200583.73538007095  \\
            0.7000874924044389  202000.80867122082  \\
            0.7000499329102225  203417.88196237068  \\
            0.7000368057299585  204834.95525352054  \\
            0.7000451994837213  206252.0285446704  \\
            0.7000773664809288  207669.10183582027  \\
            0.7001403405243565  209086.17512697013  \\
            0.7002440601268098  210503.24841812  \\
            0.7003979949958031  211920.32170926986  \\
            0.7006067467993885  213337.39500041975  \\
            0.7008658648604169  214754.46829156962  \\
            0.7011595991691513  216171.54158271948  \\
            0.7014619021889457  217588.61487386934  \\
            0.7017406590965155  219005.6881650192  \\
            0.7019636501095915  220422.76145616907  \\
            0.7021041813357015  221839.83474731894  \\
            0.7021450358185729  223256.9080384688  \\
            0.7020806491409904  224673.98132961866  \\
            0.7019180136673038  226091.05462076855  \\
            0.7016763391689158  227508.12791191842  \\
            0.7013847494834297  228925.20120306828  \\
            0.7010774420173365  230342.27449421815  \\
            0.7007870156026768  231759.347785368  \\
            0.7005380723141221  233176.42107651787  \\
            0.7003434520310927  234593.49436766774  \\
            0.7002042526584277  236010.5676588176  \\
            0.7001129911816555  237427.64094996746  \\
            0.7000580708587892  238844.71424111733  \\
            0.7000277014362025  240261.78753226722  \\
            0.700012256696558  241678.86082341708  \\
            0.700005027447876  243095.93411456695  \\
            0.7000019109985541  244513.0074057168  \\
            0.7000006729678823  245930.08069686667  \\
            0.7000002195359466  247347.15398801654  \\
            0.7000000664418593  248764.2272791664  \\
            0.7000000191522207  250181.30057031626  \\
            0.7000000073699283  251598.37386146613  \\
            0.7000000112727859  253015.44715261602  \\
            0.7000000372634425  254432.52044376588  \\
            0.7000001254799975  255849.59373491575  \\
            0.7000003940322638  257266.6670260656  \\
            0.700001147338211  258683.74031721547  \\
            0.7000030968256313  260100.81360836534  \\
            0.7000077483893554  261517.8868995152  \\
            0.700017971587832  262934.9601906651  \\
            0.700038641298562  264352.03348181496  \\
            0.7000770221288626  265769.1067729648  \\
            0.7001423260548643  267186.1800641147  \\
            0.7002438165104471  268603.25335526455  \\
            0.700387217035693  270020.3266464144  \\
            0.7005701109314613  271437.3999375643  \\
            0.7007781742321036  272854.47322871414  \\
            0.7009847000762492  274271.546519864  \\
            0.7011551435288401  275688.61981101386  \\
            0.7012562213216119  277105.6931021637  \\
            0.7  277105.6931021637  \\
            0.7  275688.61981101386  \\
            0.7  274271.546519864  \\
            0.7  272854.47322871414  \\
            0.7  271437.3999375643  \\
            0.7  270020.3266464144  \\
            0.7  268603.25335526455  \\
            0.7  267186.1800641147  \\
            0.7  265769.1067729648  \\
            0.7  264352.03348181496  \\
            0.7  262934.9601906651  \\
            0.7  261517.8868995152  \\
            0.7  260100.81360836534  \\
            0.7  258683.74031721547  \\
            0.7  257266.6670260656  \\
            0.7  255849.59373491575  \\
            0.7  254432.52044376588  \\
            0.7  253015.44715261602  \\
            0.7  251598.37386146613  \\
            0.7  250181.30057031626  \\
            0.7  248764.2272791664  \\
            0.7  247347.15398801654  \\
            0.7  245930.08069686667  \\
            0.7  244513.0074057168  \\
            0.7  243095.93411456695  \\
            0.7  241678.86082341708  \\
            0.7  240261.78753226722  \\
            0.7  238844.71424111733  \\
            0.7  237427.64094996746  \\
            0.7  236010.5676588176  \\
            0.7  234593.49436766774  \\
            0.7  233176.42107651787  \\
            0.7  231759.347785368  \\
            0.7  230342.27449421815  \\
            0.7  228925.20120306828  \\
            0.7  227508.12791191842  \\
            0.7  226091.05462076855  \\
            0.7  224673.98132961866  \\
            0.7  223256.9080384688  \\
            0.7  221839.83474731894  \\
            0.7  220422.76145616907  \\
            0.7  219005.6881650192  \\
            0.7  217588.61487386934  \\
            0.7  216171.54158271948  \\
            0.7  214754.46829156962  \\
            0.7  213337.39500041975  \\
            0.7  211920.32170926986  \\
            0.7  210503.24841812  \\
            0.7  209086.17512697013  \\
            0.7  207669.10183582027  \\
            0.7  206252.0285446704  \\
            0.7  204834.95525352054  \\
            0.7  203417.88196237068  \\
            0.7  202000.80867122082  \\
            0.7  200583.73538007095  \\
            0.7  199166.66208892106  \\
            0.7  197749.5887977712  \\
            0.7  196332.51550662133  \\
            0.7  194915.44221547147  \\
            0.7  193498.3689243216  \\
            0.7  192081.29563317174  \\
            0.7  190664.22234202188  \\
            0.7  189247.14905087202  \\
            0.7  187830.07575972215  \\
            0.7  186413.0024685723  \\
            0.7  184995.9291774224  \\
            0.7  183578.85588627253  \\
            0.7  182161.78259512267  \\
            0.7  180744.7093039728  \\
            0.7  179327.63601282294  \\
            0.7  177910.56272167308  \\
            0.7  176493.48943052322  \\
            0.7  175076.41613937335  \\
            0.7  173659.3428482235  \\
            0.7  172242.2695570736  \\
            0.7  170825.19626592373  \\
            0.7  169408.12297477387  \\
            0.7  167991.049683624  \\
            0.7  166573.97639247414  \\
            0.7  165156.90310132428  \\
            0.7  163739.82981017441  \\
            0.7  162322.75651902455  \\
            0.7  160905.6832278747  \\
            0.7  159488.6099367248  \\
            0.7  158071.53664557493  \\
            0.7  156654.46335442507  \\
            0.7  155237.3900632752  \\
            0.7  153820.31677212534  \\
            0.7  152403.24348097548  \\
            0.7  150986.1701898256  \\
            0.7  149569.09689867575  \\
            0.7  148152.0236075259  \\
            0.7  146734.95031637602  \\
            0.7  145317.87702522613  \\
            0.7  143900.80373407627  \\
            0.7  142483.7304429264  \\
            0.7  141066.65715177654  \\
            0.7  139649.58386062668  \\
            0.7  138232.5105694768  \\
            0.7  136815.43727832695  \\
            0.7  135398.3639871771  \\
            0.7  133981.29069602722  \\
            0.7  132564.21740487733  \\
            0.7  131147.14411372747  \\
            0.7  129730.0708225776  \\
            0.7  128312.99753142774  \\
            0.7  126895.92424027788  \\
            0.7  125478.85094912801  \\
            0.7  124061.77765797815  \\
            0.7  122644.70436682827  \\
            0.7  121227.63107567841  \\
            0.7  119810.55778452854  \\
            0.7  118393.48449337868  \\
            0.7  116976.41120222882  \\
            0.7  115559.33791107894  \\
            0.7  114142.26461992908  \\
            0.7  112725.19132877921  \\
            0.7  111308.11803762935  \\
            0.7  109891.04474647947  \\
            0.7  108473.9714553296  \\
            0.7  107056.89816417974  \\
            0.7  105639.82487302988  \\
            0.7  104222.75158188002  \\
            0.7  102805.67829073014  \\
            0.7  101388.60499958028  \\
            0.7  99971.53170843041  \\
            0.7  98554.45841728055  \\
            0.7  97137.38512613067  \\
            0.7  95720.3118349808  \\
            0.7  94303.23854383094  \\
            0.7  92886.16525268108  \\
            0.7  91469.09196153122  \\
            0.7  90052.01867038134  \\
            0.7  88634.94537923147  \\
            0.7  87217.87208808161  \\
            0.7  85800.79879693175  \\
            0.7  84383.72550578188  \\
            0.7  82966.652214632  \\
            0.7  81549.57892348214  \\
            0.7  80132.50563233228  \\
            0.7  78715.43234118242  \\
            0.7  77298.35905003254  \\
            0.7  75881.28575888267  \\
            0.7  74464.21246773281  \\
            0.7  73047.13917658295  \\
            0.7  71630.06588543308  \\
            0.7  70212.9925942832  \\
            0.7  68795.91930313334  \\
            0.7  67378.84601198348  \\
            0.7  65961.77272083361  \\
            0.7  64544.699429683744  \\
            0.7  63127.62613853388  \\
            0.7  61710.55284738401  \\
            0.7  60293.479556234146  \\
            0.7  58876.406265084275  \\
            0.7  57459.33297393441  \\
            0.7  56042.25968278455  \\
            0.7  54625.18639163468  \\
            0.7  53208.113100484814  \\
            0.7  51791.03980933494  \\
            0.7  50373.96651818508  \\
            0.7  48956.89322703521  \\
            0.7  47539.819935885345  \\
            0.7  46122.74664473548  \\
            0.7  44705.67335358561  \\
            0.7  43288.60006243575  \\
            0.7  41871.52677128588  \\
            0.7  40454.45348013601  \\
            0.7  39037.38018898614  \\
            0.7  37620.30689783628  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3df60f0d-6cce-4495-b8ca-74645ed2d5ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.8108358544550461  29683.128554283216  \\
            0.8131452722218383  30680.458126840116  \\
            0.8156592380606855  31677.787699397017  \\
            0.818329590321462  32675.117271953917  \\
            0.821094189857587  33672.44684451082  \\
            0.8238792769464065  34669.776417067726  \\
            0.8266036700332113  35667.10598962462  \\
            0.8291848226402948  36664.43556218153  \\
            0.8315463017795547  37661.76513473843  \\
            0.8336257362874244  38659.09470729533  \\
            0.8353818724041353  39656.42427985223  \\
            0.8367992324147289  40653.75385240913  \\
            0.83788910190229  41651.08342496603  \\
            0.8386861692107456  42648.41299752294  \\
            0.839240998402216  43645.742570079834  \\
            0.8396094521207538  44643.07214263674  \\
            0.8398409832586178  45640.40171519364  \\
            0.8399681873394845  46637.73128775054  \\
            0.8400000000000001  47635.06086030744  \\
            0.8399203617431359  48632.39043286435  \\
            0.8396930930251428  49629.720005421244  \\
            0.8392723045658453  50627.04957797815  \\
            0.8386162248432742  51624.37915053505  \\
            0.8377012516174938  52621.70872309195  \\
            0.8365326859539461  53619.038295648854  \\
            0.8351491792610518  54616.36786820576  \\
            0.8336193488034428  55613.697440762655  \\
            0.8320309550682085  56611.02701331956  \\
            0.8304749619728926  57608.35658587646  \\
            0.8290281728361889  58605.68615843336  \\
            0.8277385577145606  59603.015730990264  \\
            0.8266167422071194  60600.34530354717  \\
            0.8256356005250585  61597.674876104065  \\
            0.8247379121835389  62595.00444866097  \\
            0.8238501334076809  63592.334021217874  \\
            0.822898984345587  64589.66359377477  \\
            0.8218270695894319  65586.99316633167  \\
            0.8206041983174169  66584.32273888857  \\
            0.8192322786266393  67581.65231144548  \\
            0.817743280182643  68578.98188400238  \\
            0.8161913674942334  69576.31145655928  \\
            0.8146415147395109  70573.64102911619  \\
            0.813157460120766  71570.97060167308  \\
            0.8117916635107888  72568.30017422998  \\
            0.8105791087944443  73565.62974678689  \\
            0.8095356108550433  74562.95931934379  \\
            0.8086600942790241  75560.2888919007  \\
            0.8079394326303749  76557.6184644576  \\
            0.8073540823393115  77554.94803701449  \\
            0.8068829455002724  78552.27760957139  \\
            0.8065065054457805  79549.6071821283  \\
            0.8062080372710148  80546.9367546852  \\
            0.8059733296884503  81544.2663272421  \\
            0.8057896806124484  82541.59589979901  \\
            0.805644908608692  83538.9254723559  \\
            0.8055268548936725  84536.2550449128  \\
            0.8054235066482207  85533.5846174697  \\
            0.8053236075636283  86530.91419002661  \\
            0.8052175112934  87528.24376258352  \\
            0.8050980585138507  88525.5733351404  \\
            0.8049613393024719  89522.90290769731  \\
            0.8048072588034978  90520.23248025421  \\
            0.8046398206940149  91517.56205281112  \\
            0.804467002466987  92514.89162536802  \\
            0.8043000752186962  93512.22119792493  \\
            0.8041522678418184  94509.55077048182  \\
            0.8040368030545094  95506.88034303872  \\
            0.8039645092770442  96504.20991559562  \\
            0.8039413815242836  97501.53948815253  \\
            0.8039665705046765  98498.86906070943  \\
            0.8040312855126064  99496.19863326634  \\
            0.8041189913024896  100493.52820582323  \\
            0.8042070711348495  101490.85777838013  \\
            0.804269845879454  102488.18735093703  \\
            0.8042825312739886  103485.51692349394  \\
            0.8042254509762816  104482.84649605084  \\
            0.8040876794790391  105480.17606860775  \\
            0.8038693282873742  106477.50564116464  \\
            0.8035819287453305  107474.83521372154  \\
            0.8032467617214331  108472.16478627844  \\
            0.8028914392228292  109469.49435883535  \\
            0.8025454328808631  110466.82393139225  \\
            0.8022354638169582  111464.15350394916  \\
            0.8019816643462954  112461.48307650605  \\
            0.8017952059912241  113458.81264906295  \\
            0.8016777267592567  114456.14222161986  \\
            0.8016224798706202  115453.47179417676  \\
            0.8016167649880467  116450.80136673366  \\
            0.801644971515127  117448.13093929055  \\
            0.8016915087178682  118445.46051184746  \\
            0.8017430247136835  119442.79008440436  \\
            0.801789586060636  120440.11965696127  \\
            0.8018248219518381  121437.44922951817  \\
            0.8018453299776234  122434.77880207507  \\
            0.8018498008652003  123432.10837463196  \\
            0.8018382977828936  124429.43794718887  \\
            0.8018119388308237  125426.76751974577  \\
            0.8017729615336046  126424.09709230268  \\
            0.8017249125241087  127421.42666485958  \\
            0.8016726075031007  128418.75623741648  \\
            0.8016215904919596  129416.08580997337  \\
            0.8015770523887363  130413.41538253028  \\
            0.8015424466070236  131410.7449550872  \\
            0.8015182416099784  132408.0745276441  \\
            0.8015012843658249  133405.40410020098  \\
            0.8014850924414524  134402.7336727579  \\
            0.8014611010735571  135400.06324531478  \\
            0.8014205746889328  136397.3928178717  \\
            0.8013566682794  137394.7223904286  \\
            0.8012660728124232  138392.05196298548  \\
            0.8011498130267871  139389.3815355424  \\
            0.8010130298553567  140386.7111080993  \\
            0.8008638755162706  141384.0406806562  \\
            0.800711877257608  142381.3702532131  \\
            0.8005662209662627  143378.69982577002  \\
            0.8004343574443802  144376.0293983269  \\
            0.8003211810025024  145373.3589708838  \\
            0.8002288384907039  146370.68854344072  \\
            0.8001570622613627  147368.0181159976  \\
            0.8001038246341524  148365.34768855452  \\
            0.8000660938673667  149362.6772611114  \\
            0.8000405151052016  150360.0068336683  \\
            0.8000239134305394  151357.33640622522  \\
            0.8000135899406857  152354.6659787821  \\
            0.8000074358538345  153351.99555133903  \\
            0.8000039171680361  154349.32512389592  \\
            0.8000019867140735  155346.6546964528  \\
            0.8000009701114558  156343.98426900973  \\
            0.8000004561134899  157341.31384156662  \\
            0.8000002066304822  158338.64341412354  \\
            0.8000000906204017  159335.97298668043  \\
            0.8000000396558218  160333.30255923735  \\
            0.8000000204247739  161330.63213179423  \\
            0.800000019335794  162327.96170435112  \\
            0.8000000355812905  163325.29127690804  \\
            0.8000000807002702  164322.62084946493  \\
            0.8000001845042496  165319.95042202185  \\
            0.8000004090568009  166317.27999457874  \\
            0.8000008741118978  167314.60956713563  \\
            0.8000017986979474  168311.93913969255  \\
            0.8000035636784111  169309.26871224944  \\
            0.8000067979845711  170306.59828480636  \\
            0.8000124854210361  171303.92785736325  \\
            0.8000220784494542  172301.25742992017  \\
            0.8000375904387439  173298.58700247706  \\
            0.8000616212747034  174295.91657503395  \\
            0.8000972588951166  175293.24614759086  \\
            0.8001477999072228  176290.57572014775  \\
            0.8002162548541419  177287.90529270467  \\
            0.8003046526970683  178285.23486526156  \\
            0.8004132302663168  179282.56443781845  \\
            0.8005396690500604  180279.89401037537  \\
            0.8006785962242295  181277.22358293226  \\
            0.8008215689791129  182274.55315548918  \\
            0.8009576907812679  183271.88272804607  \\
            0.8010748680613105  184269.21230060296  \\
            0.8011615378560433  185266.54187315988  \\
            0.8012085360329811  186263.87144571677  \\
            0.8  186263.87144571677  \\
            0.8  185266.54187315988  \\
            0.8  184269.21230060296  \\
            0.8  183271.88272804607  \\
            0.8  182274.55315548918  \\
            0.8  181277.22358293226  \\
            0.8  180279.89401037537  \\
            0.8  179282.56443781845  \\
            0.8  178285.23486526156  \\
            0.8  177287.90529270467  \\
            0.8  176290.57572014775  \\
            0.8  175293.24614759086  \\
            0.8  174295.91657503395  \\
            0.8  173298.58700247706  \\
            0.8  172301.25742992017  \\
            0.8  171303.92785736325  \\
            0.8  170306.59828480636  \\
            0.8  169309.26871224944  \\
            0.8  168311.93913969255  \\
            0.8  167314.60956713563  \\
            0.8  166317.27999457874  \\
            0.8  165319.95042202185  \\
            0.8  164322.62084946493  \\
            0.8  163325.29127690804  \\
            0.8  162327.96170435112  \\
            0.8  161330.63213179423  \\
            0.8  160333.30255923735  \\
            0.8  159335.97298668043  \\
            0.8  158338.64341412354  \\
            0.8  157341.31384156662  \\
            0.8  156343.98426900973  \\
            0.8  155346.6546964528  \\
            0.8  154349.32512389592  \\
            0.8  153351.99555133903  \\
            0.8  152354.6659787821  \\
            0.8  151357.33640622522  \\
            0.8  150360.0068336683  \\
            0.8  149362.6772611114  \\
            0.8  148365.34768855452  \\
            0.8  147368.0181159976  \\
            0.8  146370.68854344072  \\
            0.8  145373.3589708838  \\
            0.8  144376.0293983269  \\
            0.8  143378.69982577002  \\
            0.8  142381.3702532131  \\
            0.8  141384.0406806562  \\
            0.8  140386.7111080993  \\
            0.8  139389.3815355424  \\
            0.8  138392.05196298548  \\
            0.8  137394.7223904286  \\
            0.8  136397.3928178717  \\
            0.8  135400.06324531478  \\
            0.8  134402.7336727579  \\
            0.8  133405.40410020098  \\
            0.8  132408.0745276441  \\
            0.8  131410.7449550872  \\
            0.8  130413.41538253028  \\
            0.8  129416.08580997337  \\
            0.8  128418.75623741648  \\
            0.8  127421.42666485958  \\
            0.8  126424.09709230268  \\
            0.8  125426.76751974577  \\
            0.8  124429.43794718887  \\
            0.8  123432.10837463196  \\
            0.8  122434.77880207507  \\
            0.8  121437.44922951817  \\
            0.8  120440.11965696127  \\
            0.8  119442.79008440436  \\
            0.8  118445.46051184746  \\
            0.8  117448.13093929055  \\
            0.8  116450.80136673366  \\
            0.8  115453.47179417676  \\
            0.8  114456.14222161986  \\
            0.8  113458.81264906295  \\
            0.8  112461.48307650605  \\
            0.8  111464.15350394916  \\
            0.8  110466.82393139225  \\
            0.8  109469.49435883535  \\
            0.8  108472.16478627844  \\
            0.8  107474.83521372154  \\
            0.8  106477.50564116464  \\
            0.8  105480.17606860775  \\
            0.8  104482.84649605084  \\
            0.8  103485.51692349394  \\
            0.8  102488.18735093703  \\
            0.8  101490.85777838013  \\
            0.8  100493.52820582323  \\
            0.8  99496.19863326634  \\
            0.8  98498.86906070943  \\
            0.8  97501.53948815253  \\
            0.8  96504.20991559562  \\
            0.8  95506.88034303872  \\
            0.8  94509.55077048182  \\
            0.8  93512.22119792493  \\
            0.8  92514.89162536802  \\
            0.8  91517.56205281112  \\
            0.8  90520.23248025421  \\
            0.8  89522.90290769731  \\
            0.8  88525.5733351404  \\
            0.8  87528.24376258352  \\
            0.8  86530.91419002661  \\
            0.8  85533.5846174697  \\
            0.8  84536.2550449128  \\
            0.8  83538.9254723559  \\
            0.8  82541.59589979901  \\
            0.8  81544.2663272421  \\
            0.8  80546.9367546852  \\
            0.8  79549.6071821283  \\
            0.8  78552.27760957139  \\
            0.8  77554.94803701449  \\
            0.8  76557.6184644576  \\
            0.8  75560.2888919007  \\
            0.8  74562.95931934379  \\
            0.8  73565.62974678689  \\
            0.8  72568.30017422998  \\
            0.8  71570.97060167308  \\
            0.8  70573.64102911619  \\
            0.8  69576.31145655928  \\
            0.8  68578.98188400238  \\
            0.8  67581.65231144548  \\
            0.8  66584.32273888857  \\
            0.8  65586.99316633167  \\
            0.8  64589.66359377477  \\
            0.8  63592.334021217874  \\
            0.8  62595.00444866097  \\
            0.8  61597.674876104065  \\
            0.8  60600.34530354717  \\
            0.8  59603.015730990264  \\
            0.8  58605.68615843336  \\
            0.8  57608.35658587646  \\
            0.8  56611.02701331956  \\
            0.8  55613.697440762655  \\
            0.8  54616.36786820576  \\
            0.8  53619.038295648854  \\
            0.8  52621.70872309195  \\
            0.8  51624.37915053505  \\
            0.8  50627.04957797815  \\
            0.8  49629.720005421244  \\
            0.8  48632.39043286435  \\
            0.8  47635.06086030744  \\
            0.8  46637.73128775054  \\
            0.8  45640.40171519364  \\
            0.8  44643.07214263674  \\
            0.8  43645.742570079834  \\
            0.8  42648.41299752294  \\
            0.8  41651.08342496603  \\
            0.8  40653.75385240913  \\
            0.8  39656.42427985223  \\
            0.8  38659.09470729533  \\
            0.8  37661.76513473843  \\
            0.8  36664.43556218153  \\
            0.8  35667.10598962462  \\
            0.8  34669.776417067726  \\
            0.8  33672.44684451082  \\
            0.8  32675.117271953917  \\
            0.8  31677.787699397017  \\
            0.8  30680.458126840116  \\
            0.8  29683.128554283216  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3df60f0d-6cce-4495-b8ca-74645ed2d5ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.909176764606252  25972.868101407068  \\
            0.9110924038206206  26872.288126225274  \\
            0.9132026455034392  27771.708151043484  \\
            0.9154835667368938  28671.128175861693  \\
            0.917903703827847  29570.5482006799  \\
            0.9204250008723055  30469.96822549811  \\
            0.9230036409060264  31369.388250316315  \\
            0.9255906093016235  32268.808275134525  \\
            0.9281320607545371  33168.22829995273  \\
            0.9305698098827012  34067.64832477094  \\
            0.9328424424828434  34967.06834958915  \\
            0.934887556750109  35866.48837440736  \\
            0.936645442061634  36765.90839922557  \\
            0.9380641097157056  37665.32842404377  \\
            0.9391051036801146  38564.74844886198  \\
            0.9397490895681996  39464.16847368019  \\
            0.9400000000000001  40363.5884984984  \\
            0.9398866066395567  41263.00852331661  \\
            0.9394608044007806  42162.42854813481  \\
            0.9387925408420744  43061.84857295302  \\
            0.93796203725369  43961.26859777123  \\
            0.9370505383615836  44860.68862258944  \\
            0.9361311431049132  45760.10864740765  \\
            0.9352612391884306  46659.52867222585  \\
            0.9344777137200475  47558.94869704406  \\
            0.9337955426921357  48458.36872186227  \\
            0.9332097131838653  49357.78874668048  \\
            0.9326998410802588  50257.20877149869  \\
            0.9322364191017373  51156.628796316894  \\
            0.9317874264394623  52056.048821135104  \\
            0.931324070823378  52955.46884595331  \\
            0.9308246975990728  53854.88887077152  \\
            0.9302763364775904  54754.30889558973  \\
            0.9296738834190599  55653.728920407935  \\
            0.9290174287569939  56553.148945226145  \\
            0.9283086336751168  57452.568970044355  \\
            0.9275472355443156  58351.988994862564  \\
            0.9267286843027984  59251.409019680774  \\
            0.9258435953535089  60150.829044498976  \\
            0.9248792284858164  61050.249069317186  \\
            0.9238226859958859  61949.669094135395  \\
            0.9226650919032281  62849.089118953605  \\
            0.9214057663455548  63748.509143771815  \\
            0.9200553933660842  64647.92916859002  \\
            0.9186373881433728  65547.34919340823  \\
            0.9171870444257848  66446.76921822644  \\
            0.9157484967339964  67346.18924304465  \\
            0.9143699669358326  68245.60926786285  \\
            0.9130980929204527  69145.02929268107  \\
            0.9119722961412583  70044.44931749927  \\
            0.9110201099677052  70943.86934231748  \\
            0.9102541792830031  71843.28936713569  \\
            0.9096713086525913  72742.70939195389  \\
            0.9092535611354373  73642.1294167721  \\
            0.9089710758492939  74541.54944159031  \\
            0.9087860452697327  75440.96946640853  \\
            0.9086572043164761  76340.38949122673  \\
            0.9085442246661986  77239.80951604493  \\
            0.9084115398972379  78139.22954086315  \\
            0.9082312959659992  79038.64956568135  \\
            0.9079852783961487  79938.06959049957  \\
            0.9076657840546489  80837.48961531777  \\
            0.907275478559982  81736.90964013597  \\
            0.9068263268960711  82636.32966495419  \\
            0.9063377277731139  83535.74968977239  \\
            0.9058340369455695  84435.16971459061  \\
            0.905341729689527  85334.58973940881  \\
            0.9048865102299338  86234.00976422701  \\
            0.9044907008141518  87133.42978904523  \\
            0.9041712152668516  88032.84981386343  \\
            0.9039383367636021  88932.26983868165  \\
            0.9037953915785486  89831.68986349985  \\
            0.9037392677241965  90731.10988831805  \\
            0.903761600975537  91630.52991313627  \\
            0.9038503649333434  92529.94993795447  \\
            0.9039915680894292  93429.36996277269  \\
            0.9041707789463701  94328.78998759089  \\
            0.9043742624321335  95228.2100124091  \\
            0.9045896064007269  96127.63003722731  \\
            0.9048058329669405  97027.05006204551  \\
            0.9050131082734383  97926.47008686373  \\
            0.9052022620019545  98825.89011168193  \\
            0.9053643766687557  99725.31013650013  \\
            0.9054906837993814  100624.73016131835  \\
            0.905572904169744  101524.15018613655  \\
            0.9056040133716328  102423.57021095477  \\
            0.9055792479762839  103322.99023577297  \\
            0.905497048967137  104222.41026059118  \\
            0.9053596151327287  105121.83028540939  \\
            0.9051728263283422  106021.2503102276  \\
            0.9049454714254441  106920.67033504581  \\
            0.90468792163829  107820.09035986401  \\
            0.9044105575969644  108719.51038468222  \\
            0.9041223324069065  109618.93040950043  \\
            0.9038298109988868  110518.35043431864  \\
            0.9035368862294473  111417.77045913685  \\
            0.9032451831880218  112317.19048395506  \\
            0.9029549852000159  113216.61050877326  \\
            0.902666398500818  114116.03053359147  \\
            0.9023804430794818  115015.45055840968  \\
            0.9020998110079391  115914.8705832279  \\
            0.9018291434048974  116814.2906080461  \\
            0.9015748045232921  117713.7106328643  \\
            0.9013442401619339  118613.13065768252  \\
            0.901145074304357  119512.55068250072  \\
            0.9009841164690741  120411.97070731893  \\
            0.9008664321412772  121311.39073213714  \\
            0.9007945883483952  122210.81075695534  \\
            0.9007681450626783  123110.23078177356  \\
            0.900783433041398  124009.65080659176  \\
            0.9008336418426125  124909.07083140998  \\
            0.9009092305402664  125808.49085622818  \\
            0.9009986563395238  126707.91088104638  \\
            0.9010893839554798  127607.3309058646  \\
            0.9011690910715839  128506.7509306828  \\
            0.9012269328733218  129406.17095550102  \\
            0.9012546895086  130305.59098031922  \\
            0.9012476127656457  131205.01100513744  \\
            0.9012048230454611  132104.43102995562  \\
            0.9011291823342854  133003.85105477384  \\
            0.901026666998675  133903.27107959206  \\
            0.900905360541418  134802.69110441025  \\
            0.9007742552484717  135702.11112922846  \\
            0.9006420754677857  136601.53115404668  \\
            0.9005163103930196  137500.9511788649  \\
            0.9004025811110143  138400.37120368308  \\
            0.9003043853705976  139299.7912285013  \\
            0.90022318649072  140199.21125331952  \\
            0.9001587578451697  141098.6312781377  \\
            0.9001096701692698  141998.05130295592  \\
            0.9000738144459319  142897.47132777414  \\
            0.9000488798590569  143796.89135259233  \\
            0.9000327424108135  144696.31137741054  \\
            0.9000237540298485  145595.73140222876  \\
            0.9000209462991176  146495.15142704698  \\
            0.9000241733932791  147394.57145186517  \\
            0.9000342152917599  148293.99147668338  \\
            0.9000528475064159  149193.4115015016  \\
            0.9000828620861612  150092.8315263198  \\
            0.9001280026542403  150992.251551138  \\
            0.9001927609149193  151891.67157595622  \\
            0.9002819810197203  152791.0916007744  \\
            0.9004002377909638  153690.51162559263  \\
            0.9005509977792147  154589.93165041084  \\
            0.900735634787337  155489.35167522906  \\
            0.9009524419387133  156388.77170004725  \\
            0.9011958411619725  157288.19172486546  \\
            0.9014560151571063  158187.61174968368  \\
            0.9017191571686526  159087.03177450187  \\
            0.901968442819666  159986.4517993201  \\
            0.9021856866560964  160885.8718241383  \\
            0.9023534838509082  161785.2918489565  \\
            0.9024574975663299  162684.7118737747  \\
            0.9024884780787555  163584.13189859292  \\
            0.9  163584.13189859292  \\
            0.9  162684.7118737747  \\
            0.9  161785.2918489565  \\
            0.9  160885.8718241383  \\
            0.9  159986.4517993201  \\
            0.9  159087.03177450187  \\
            0.9  158187.61174968368  \\
            0.9  157288.19172486546  \\
            0.9  156388.77170004725  \\
            0.9  155489.35167522906  \\
            0.9  154589.93165041084  \\
            0.9  153690.51162559263  \\
            0.9  152791.0916007744  \\
            0.9  151891.67157595622  \\
            0.9  150992.251551138  \\
            0.9  150092.8315263198  \\
            0.9  149193.4115015016  \\
            0.9  148293.99147668338  \\
            0.9  147394.57145186517  \\
            0.9  146495.15142704698  \\
            0.9  145595.73140222876  \\
            0.9  144696.31137741054  \\
            0.9  143796.89135259233  \\
            0.9  142897.47132777414  \\
            0.9  141998.05130295592  \\
            0.9  141098.6312781377  \\
            0.9  140199.21125331952  \\
            0.9  139299.7912285013  \\
            0.9  138400.37120368308  \\
            0.9  137500.9511788649  \\
            0.9  136601.53115404668  \\
            0.9  135702.11112922846  \\
            0.9  134802.69110441025  \\
            0.9  133903.27107959206  \\
            0.9  133003.85105477384  \\
            0.9  132104.43102995562  \\
            0.9  131205.01100513744  \\
            0.9  130305.59098031922  \\
            0.9  129406.17095550102  \\
            0.9  128506.7509306828  \\
            0.9  127607.3309058646  \\
            0.9  126707.91088104638  \\
            0.9  125808.49085622818  \\
            0.9  124909.07083140998  \\
            0.9  124009.65080659176  \\
            0.9  123110.23078177356  \\
            0.9  122210.81075695534  \\
            0.9  121311.39073213714  \\
            0.9  120411.97070731893  \\
            0.9  119512.55068250072  \\
            0.9  118613.13065768252  \\
            0.9  117713.7106328643  \\
            0.9  116814.2906080461  \\
            0.9  115914.8705832279  \\
            0.9  115015.45055840968  \\
            0.9  114116.03053359147  \\
            0.9  113216.61050877326  \\
            0.9  112317.19048395506  \\
            0.9  111417.77045913685  \\
            0.9  110518.35043431864  \\
            0.9  109618.93040950043  \\
            0.9  108719.51038468222  \\
            0.9  107820.09035986401  \\
            0.9  106920.67033504581  \\
            0.9  106021.2503102276  \\
            0.9  105121.83028540939  \\
            0.9  104222.41026059118  \\
            0.9  103322.99023577297  \\
            0.9  102423.57021095477  \\
            0.9  101524.15018613655  \\
            0.9  100624.73016131835  \\
            0.9  99725.31013650013  \\
            0.9  98825.89011168193  \\
            0.9  97926.47008686373  \\
            0.9  97027.05006204551  \\
            0.9  96127.63003722731  \\
            0.9  95228.2100124091  \\
            0.9  94328.78998759089  \\
            0.9  93429.36996277269  \\
            0.9  92529.94993795447  \\
            0.9  91630.52991313627  \\
            0.9  90731.10988831805  \\
            0.9  89831.68986349985  \\
            0.9  88932.26983868165  \\
            0.9  88032.84981386343  \\
            0.9  87133.42978904523  \\
            0.9  86234.00976422701  \\
            0.9  85334.58973940881  \\
            0.9  84435.16971459061  \\
            0.9  83535.74968977239  \\
            0.9  82636.32966495419  \\
            0.9  81736.90964013597  \\
            0.9  80837.48961531777  \\
            0.9  79938.06959049957  \\
            0.9  79038.64956568135  \\
            0.9  78139.22954086315  \\
            0.9  77239.80951604493  \\
            0.9  76340.38949122673  \\
            0.9  75440.96946640853  \\
            0.9  74541.54944159031  \\
            0.9  73642.1294167721  \\
            0.9  72742.70939195389  \\
            0.9  71843.28936713569  \\
            0.9  70943.86934231748  \\
            0.9  70044.44931749927  \\
            0.9  69145.02929268107  \\
            0.9  68245.60926786285  \\
            0.9  67346.18924304465  \\
            0.9  66446.76921822644  \\
            0.9  65547.34919340823  \\
            0.9  64647.92916859002  \\
            0.9  63748.509143771815  \\
            0.9  62849.089118953605  \\
            0.9  61949.669094135395  \\
            0.9  61050.249069317186  \\
            0.9  60150.829044498976  \\
            0.9  59251.409019680774  \\
            0.9  58351.988994862564  \\
            0.9  57452.568970044355  \\
            0.9  56553.148945226145  \\
            0.9  55653.728920407935  \\
            0.9  54754.30889558973  \\
            0.9  53854.88887077152  \\
            0.9  52955.46884595331  \\
            0.9  52056.048821135104  \\
            0.9  51156.628796316894  \\
            0.9  50257.20877149869  \\
            0.9  49357.78874668048  \\
            0.9  48458.36872186227  \\
            0.9  47558.94869704406  \\
            0.9  46659.52867222585  \\
            0.9  45760.10864740765  \\
            0.9  44860.68862258944  \\
            0.9  43961.26859777123  \\
            0.9  43061.84857295302  \\
            0.9  42162.42854813481  \\
            0.9  41263.00852331661  \\
            0.9  40363.5884984984  \\
            0.9  39464.16847368019  \\
            0.9  38564.74844886198  \\
            0.9  37665.32842404377  \\
            0.9  36765.90839922557  \\
            0.9  35866.48837440736  \\
            0.9  34967.06834958915  \\
            0.9  34067.64832477094  \\
            0.9  33168.22829995273  \\
            0.9  32268.808275134525  \\
            0.9  31369.388250316315  \\
            0.9  30469.96822549811  \\
            0.9  29570.5482006799  \\
            0.9  28671.128175861693  \\
            0.9  27771.708151043484  \\
            0.9  26872.288126225274  \\
            0.9  25972.868101407068  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3df60f0d-6cce-4495-b8ca-74645ed2d5ff}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0077139960889556  29833.13481148688  \\
            1.010072224105913  30968.519660425693  \\
            1.0128793433357226  32103.904509364504  \\
            1.0160973518484258  33239.289358303315  \\
            1.019632768643599  34374.674207242126  \\
            1.0233381754956477  35510.05905618094  \\
            1.0270261561390313  36645.44390511975  \\
            1.0304940317415299  37780.82875405856  \\
            1.0335542177320836  38916.21360299737  \\
            1.0360629460004942  40051.59845193618  \\
            1.0379403669081404  41186.98330087499  \\
            1.0391775807988182  42322.3681498138  \\
            1.0398299794948211  43457.752998752614  \\
            1.04  44593.137847691425  \\
            1.0398147504473316  45728.522696630236  \\
            1.0394043179810155  46863.90754556905  \\
            1.038885059381373  47999.29239450786  \\
            1.0383496310403946  49134.67724344667  \\
            1.0378630692356952  50270.06209238548  \\
            1.037462845782173  51405.44694132429  \\
            1.03716086545241  52540.8317902631  \\
            1.036946458489696  53676.21663920191  \\
            1.0367906513223666  54811.601488140725  \\
            1.0366524720074084  55946.986337079536  \\
            1.0364874023324206  57082.37118601835  \\
            1.036256717967251  58217.75603495716  \\
            1.0359352631304153  59353.14088389597  \\
            1.0355150443856092  60488.52573283479  \\
            1.0350031951963055  61623.9105817736  \\
            1.034414917135612  62759.29543071241  \\
            1.033764009109689  63894.68027965122  \\
            1.0330546131792344  65030.06512859003  \\
            1.0322773509567846  66165.44997752884  \\
            1.0314112795379853  67300.83482646765  \\
            1.0304308025430569  68436.21967540646  \\
            1.0293147942998113  69571.60452434527  \\
            1.028054503406571  70706.98937328409  \\
            1.026657544268956  71842.37422222289  \\
            1.025147081025051  72977.75907116171  \\
            1.0235573137731673  74113.14392010051  \\
            1.0219276699582454  75248.52876903933  \\
            1.0202981236099653  76383.91361797813  \\
            1.018706895098045  77519.29846691695  \\
            1.017190116345829  78654.68331585576  \\
            1.0157818241771832  79790.06816479457  \\
            1.0145125530896957  80925.45301373338  \\
            1.0134058798040821  82060.8378626722  \\
            1.0124738854149284  83196.222711611  \\
            1.0117136766808903  84331.60756054982  \\
            1.0111071011496564  85466.99240948864  \\
            1.0106245244249508  86602.37725842744  \\
            1.010231666001674  87737.76210736626  \\
            1.0098970330044188  88873.14695630506  \\
            1.0095972509086177  90008.53180524388  \\
            1.0093186915204164  91143.91665418269  \\
            1.0090556250829945  92279.3015031215  \\
            1.0088066815958763  93414.68635206031  \\
            1.0085718903529355  94550.07120099913  \\
            1.0083517933405206  95685.45604993793  \\
            1.0081486035063456  96820.84089887675  \\
            1.0079679830983423  97956.22574781555  \\
            1.0078195100206107  99091.61059675437  \\
            1.0077145277928947  100226.99544569317  \\
            1.0076614768343577  101362.38029463199  \\
            1.0076602410826325  102497.7651435708  \\
            1.0076977943256675  103633.14999250961  \\
            1.0077471497124666  104768.53484144842  \\
            1.0077704686669609  105903.91969038724  \\
            1.007725718593749  107039.30453932604  \\
            1.0075751111476405  108174.68938826486  \\
            1.0072931147098432  109310.07423720366  \\
            1.0068721575895927  110445.45908614248  \\
            1.0063249487501535  111580.84393508128  \\
            1.0056832468531747  112716.2287840201  \\
            1.0049936004457702  113851.6136329589  \\
            1.0043109541635307  114986.99848189772  \\
            1.0036911350057465  116122.38333083653  \\
            1.003183234246568  117257.76817977535  \\
            1.0028228784514595  118393.15302871415  \\
            1.0026273394804692  119528.53787765297  \\
            1.0025932971011138  120663.92272659177  \\
            1.0026977556418724  121799.30757553059  \\
            1.0029020993620406  122934.6924244694  \\
            1.0031586197645306  124070.07727340821  \\
            1.0034182332944435  125205.46212234702  \\
            1.0036377548085775  126340.84697128584  \\
            1.0037851865237948  127476.23182022464  \\
            1.0038420644529704  128611.61666916346  \\
            1.0038028094069502  129747.00151810226  \\
            1.0036719234627562  130882.38636704108  \\
            1.003460393299403  132017.77121597988  \\
            1.0031826011128149  133153.1560649187  \\
            1.0028544675052373  134288.54091385752  \\
            1.00249277255495  135423.92576279634  \\
            1.002115016131728  136559.31061173513  \\
            1.0017390486391013  137694.69546067395  \\
            1.0013820263672422  138830.08030961276  \\
            1.0010587814712644  139965.46515855158  \\
            1.0007801266891585  141100.85000749037  \\
            1.000551726283646  142236.2348564292  \\
            1.0003739473289497  143371.619705368  \\
            1.0002427201513553  144507.00455430683  \\
            1.000151095850135  145642.38940324562  \\
            1.0000910360177848  146777.77425218443  \\
            1.0000550252188136  147913.15910112325  \\
            1.0000372798562802  149048.54395006207  \\
            1.0000345216896556  150183.92879900086  \\
            1.000046400521456  151319.31364793968  \\
            1.0000756549789707  152454.6984968785  \\
            1.0001280145941491  153590.08334581731  \\
            1.0002117290368997  154725.4681947561  \\
            1.0003365343542978  155860.85304369492  \\
            1.0005118964870992  156996.23789263374  \\
            1.0007445426301718  158131.62274157256  \\
            1.0010355803291362  159267.00759051135  \\
            1.0013778267023272  160402.39243945017  \\
            1.0017541905772676  161537.77728838898  \\
            1.0021379313882308  162673.1621373278  \\
            1.002495286878416  163808.5469862666  \\
            1.0027903601580705  164943.9318352054  \\
            1.002991452710568  166079.31668414423  \\
            1.0030774629485868  167214.70153308305  \\
            1.00304275828008  168350.08638202184  \\
            1.0028991775028988  169485.47123096065  \\
            1.0026744753730654  170620.85607989947  \\
            1.0024073902967268  171756.2409288383  \\
            1.0021403464068617  172891.62577777708  \\
            1.001911371511802  174027.0106267159  \\
            1.0017469969725559  175162.39547565472  \\
            1.0016576882729649  176297.78032459354  \\
            1.0016368025882272  177433.16517353232  \\
            1.0016632969408383  178568.55002247114  \\
            1.0017075638320994  179703.93487140996  \\
            1.0017390267529327  180839.31972034878  \\
            1.0017336775241947  181974.70456928757  \\
            1.0016797368092119  183110.0894182264  \\
            1.0015801109621592  184245.4742671652  \\
            1.0014511792920855  185380.85911610402  \\
            1.001318410304211  186516.24396504284  \\
            1.0012100712911047  187651.62881398163  \\
            1.0011506546500601  188787.01366292045  \\
            1.0011555574960935  189922.39851185927  \\
            1.0012281249639974  191057.7833607981  \\
            1.0013595618336912  192193.16820973688  \\
            1.001531562730305  193328.5530586757  \\
            1.0017208978585979  194463.9379076145  \\
            1.0019047147157412  195599.32275655333  \\
            1.002065114442406  196734.70760549212  \\
            1.0021917741130462  197870.09245443094  \\
            1.0022820425751637  199005.47730336976  \\
            1.0023388575212824  200140.86215230857  \\
            1.0023676437101994  201276.24700124736  \\
            1.0023736590013683  202411.63185018618  \\
            1.002360865491162  203547.016699125  \\
            1.0023324837805674  204682.40154806382  \\
            1.0022924119863903  205817.7863970026  \\
            1.0022461915772995  206953.17124594143  \\
            1.0022004707847803  208088.55609488024  \\
            1.0021608226275178  209223.94094381906  \\
            1.0021288258213858  210359.32579275785  \\
            1.0020999278143357  211494.71064169667  \\
            1.00206342662907  212630.0954906355  \\
            1.002005004427522  213765.4803395743  \\
            1.001911074660205  214900.8651885131  \\
            1.0  214900.8651885131  \\
            1.0  213765.4803395743  \\
            1.0  212630.0954906355  \\
            1.0  211494.71064169667  \\
            1.0  210359.32579275785  \\
            1.0  209223.94094381906  \\
            1.0  208088.55609488024  \\
            1.0  206953.17124594143  \\
            1.0  205817.7863970026  \\
            1.0  204682.40154806382  \\
            1.0  203547.016699125  \\
            1.0  202411.63185018618  \\
            1.0  201276.24700124736  \\
            1.0  200140.86215230857  \\
            1.0  199005.47730336976  \\
            1.0  197870.09245443094  \\
            1.0  196734.70760549212  \\
            1.0  195599.32275655333  \\
            1.0  194463.9379076145  \\
            1.0  193328.5530586757  \\
            1.0  192193.16820973688  \\
            1.0  191057.7833607981  \\
            1.0  189922.39851185927  \\
            1.0  188787.01366292045  \\
            1.0  187651.62881398163  \\
            1.0  186516.24396504284  \\
            1.0  185380.85911610402  \\
            1.0  184245.4742671652  \\
            1.0  183110.0894182264  \\
            1.0  181974.70456928757  \\
            1.0  180839.31972034878  \\
            1.0  179703.93487140996  \\
            1.0  178568.55002247114  \\
            1.0  177433.16517353232  \\
            1.0  176297.78032459354  \\
            1.0  175162.39547565472  \\
            1.0  174027.0106267159  \\
            1.0  172891.62577777708  \\
            1.0  171756.2409288383  \\
            1.0  170620.85607989947  \\
            1.0  169485.47123096065  \\
            1.0  168350.08638202184  \\
            1.0  167214.70153308305  \\
            1.0  166079.31668414423  \\
            1.0  164943.9318352054  \\
            1.0  163808.5469862666  \\
            1.0  162673.1621373278  \\
            1.0  161537.77728838898  \\
            1.0  160402.39243945017  \\
            1.0  159267.00759051135  \\
            1.0  158131.62274157256  \\
            1.0  156996.23789263374  \\
            1.0  155860.85304369492  \\
            1.0  154725.4681947561  \\
            1.0  153590.08334581731  \\
            1.0  152454.6984968785  \\
            1.0  151319.31364793968  \\
            1.0  150183.92879900086  \\
            1.0  149048.54395006207  \\
            1.0  147913.15910112325  \\
            1.0  146777.77425218443  \\
            1.0  145642.38940324562  \\
            1.0  144507.00455430683  \\
            1.0  143371.619705368  \\
            1.0  142236.2348564292  \\
            1.0  141100.85000749037  \\
            1.0  139965.46515855158  \\
            1.0  138830.08030961276  \\
            1.0  137694.69546067395  \\
            1.0  136559.31061173513  \\
            1.0  135423.92576279634  \\
            1.0  134288.54091385752  \\
            1.0  133153.1560649187  \\
            1.0  132017.77121597988  \\
            1.0  130882.38636704108  \\
            1.0  129747.00151810226  \\
            1.0  128611.61666916346  \\
            1.0  127476.23182022464  \\
            1.0  126340.84697128584  \\
            1.0  125205.46212234702  \\
            1.0  124070.07727340821  \\
            1.0  122934.6924244694  \\
            1.0  121799.30757553059  \\
            1.0  120663.92272659177  \\
            1.0  119528.53787765297  \\
            1.0  118393.15302871415  \\
            1.0  117257.76817977535  \\
            1.0  116122.38333083653  \\
            1.0  114986.99848189772  \\
            1.0  113851.6136329589  \\
            1.0  112716.2287840201  \\
            1.0  111580.84393508128  \\
            1.0  110445.45908614248  \\
            1.0  109310.07423720366  \\
            1.0  108174.68938826486  \\
            1.0  107039.30453932604  \\
            1.0  105903.91969038724  \\
            1.0  104768.53484144842  \\
            1.0  103633.14999250961  \\
            1.0  102497.7651435708  \\
            1.0  101362.38029463199  \\
            1.0  100226.99544569317  \\
            1.0  99091.61059675437  \\
            1.0  97956.22574781555  \\
            1.0  96820.84089887675  \\
            1.0  95685.45604993793  \\
            1.0  94550.07120099913  \\
            1.0  93414.68635206031  \\
            1.0  92279.3015031215  \\
            1.0  91143.91665418269  \\
            1.0  90008.53180524388  \\
            1.0  88873.14695630506  \\
            1.0  87737.76210736626  \\
            1.0  86602.37725842744  \\
            1.0  85466.99240948864  \\
            1.0  84331.60756054982  \\
            1.0  83196.222711611  \\
            1.0  82060.8378626722  \\
            1.0  80925.45301373338  \\
            1.0  79790.06816479457  \\
            1.0  78654.68331585576  \\
            1.0  77519.29846691695  \\
            1.0  76383.91361797813  \\
            1.0  75248.52876903933  \\
            1.0  74113.14392010051  \\
            1.0  72977.75907116171  \\
            1.0  71842.37422222289  \\
            1.0  70706.98937328409  \\
            1.0  69571.60452434527  \\
            1.0  68436.21967540646  \\
            1.0  67300.83482646765  \\
            1.0  66165.44997752884  \\
            1.0  65030.06512859003  \\
            1.0  63894.68027965122  \\
            1.0  62759.29543071241  \\
            1.0  61623.9105817736  \\
            1.0  60488.52573283479  \\
            1.0  59353.14088389597  \\
            1.0  58217.75603495716  \\
            1.0  57082.37118601835  \\
            1.0  55946.986337079536  \\
            1.0  54811.601488140725  \\
            1.0  53676.21663920191  \\
            1.0  52540.8317902631  \\
            1.0  51405.44694132429  \\
            1.0  50270.06209238548  \\
            1.0  49134.67724344667  \\
            1.0  47999.29239450786  \\
            1.0  46863.90754556905  \\
            1.0  45728.522696630236  \\
            1.0  44593.137847691425  \\
            1.0  43457.752998752614  \\
            1.0  42322.3681498138  \\
            1.0  41186.98330087499  \\
            1.0  40051.59845193618  \\
            1.0  38916.21360299737  \\
            1.0  37780.82875405856  \\
            1.0  36645.44390511975  \\
            1.0  35510.05905618094  \\
            1.0  34374.674207242126  \\
            1.0  33239.289358303315  \\
            1.0  32103.904509364504  \\
            1.0  30968.519660425693  \\
            1.0  29833.13481148688  \\
        }
        ;
\end{axis}
\end{tikzpicture}

